Laplacian Filters for Integral Equations: Further Developments and Fast Algorithms

This paper extends the concept of Laplacian filtered quasi-Helmholtz decompositions we have recently introduced, to the basis-free projector-based setting. This extension allows the discrete analyses of electromagnetic integral operators spectra without passing via an explicit Loop-Star decomposition as previously done. We also present a fast scheme for the evaluation of the filters in quasi linear complexity in the total number of unknowns. Together with the fact that only a logarithmic number of these filters are required for solving the h-refinement breakdown of electric field integral equation, this results in an effective preconditioner that rivals Calder\'on strategies in performance without relying on barycentric refinements. Numerical results confirm the theoretically predicted behavior and the effectiveness of the approach.

==> Figures/morphing.tex <==
\begin{tikzpicture}
\usetikzlibrary{arrows.meta}
\node (bad) {\includegraphics[width=2.4cm]{Figures/potato.png}};
\node (good) [right=of bad] {\includegraphics[width=2.04cm]{Figures/sphere.png}};

\node (a) [] at (0,1) {};
\node (b) [] at (5,1) {};

%\draw [ultra thick,magenta,->] (a) to[bend left] (b) ;

\draw[-{Triangle[width=15pt,length=8pt,color=red]}, line width=7pt,color=red](1.4,0) -- (2.15, 0);
\end{tikzpicture}

==> Figures/precond.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.75\columnwidth,
height =0.3\columnwidth,
scale only axis,
xmin=0,
xmax=1800,
ymode=log,
ymin=0.01,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
grid,
%legend style={at={(0.158,0.387)}, anchor=south west, legend %cell align=left, align=left, draw=white!15!black}
legend columns=2,
legend style={  
       font=\scriptsize,
           at={(0.67,0.97)},
       draw=none,  inner sep=1pt, style={column sep=0.05cm}
      }
]

\addplot [line width=1.5pt, color=mycolor1, mark size=1pt,mark=o, mark options={solid, mycolor1},mark repeat=50,mark phase=1]
  table[row sep=crcr]{%
1	2.86918256565969\\
2	2.79533567603993\\
3	2.75136726571532\\
4	2.75021540908483\\
5	2.73411649395268\\
6	2.71413042393251\\
7	2.68816487547279\\
8	2.65808711137581\\
9	2.64076561251228\\
10	2.63983786385961\\
11	2.62607804100042\\
12	2.61651151114151\\
13	2.611688063908\\
14	2.61002900580975\\
15	2.60864052566598\\
16	2.60346658994004\\
17	2.6023130334724\\
18	2.6006428922362\\
19	2.59524441561114\\
20	2.58425274019661\\
21	2.5814598578601\\
22	2.57725080319236\\
23	2.57334565830031\\
24	2.57256486490209\\
25	2.57106080696542\\
26	2.57092535133618\\
27	2.56244234386489\\
28	2.55955246867959\\
29	2.55903629963738\\
30	2.55461198163188\\
31	2.55392210250242\\
32	2.5522298326504\\
33	2.54964137372481\\
34	2.5489690665804\\
35	2.54868129724564\\
36	2.54566088713026\\
37	2.54338611438296\\
38	2.54173566545508\\
39	2.53927612925522\\
40	2.53195544976829\\
41	2.52944536671619\\
42	2.52618499028818\\
43	2.52574396056161\\
44	2.51688012879319\\
45	2.51475518940111\\
46	2.51307508224191\\
47	2.51232342273362\\
48	2.51161254277922\\
49	2.51082324444966\\
50	2.50682058708225\\
51	2.50650110086929\\
52	2.50472434547912\\
53	2.50201906311325\\
54	2.50024149970932\\
55	2.49996335163785\\
56	2.49806024859191\\
57	2.49648916446968\\
58	2.49622979948952\\
59	2.49601420732699\\
60	2.48899529244488\\
61	2.48735511449439\\
62	2.48584739386798\\
63	2.48502583737097\\
64	2.484511859303\\
65	2.483573517567\\
66	2.48235006395122\\
67	2.48173713255754\\
68	2.48020335305076\\
69	2.4796188031266\\
70	2.47867395846959\\
71	2.47775550971566\\
72	2.47566804246669\\
73	2.47450896718568\\
74	2.47367777129075\\
75	2.47349077158026\\
76	2.47166733051708\\
77	2.47113777984754\\
78	2.46943306248718\\
79	2.46728983495384\\
80	2.46524748928639\\
81	2.46400008776726\\
82	2.46299544402274\\
83	2.46068258684135\\
84	2.45992459880244\\
85	2.45970011159473\\
86	2.45557507984145\\
87	2.45272817104682\\
88	2.45244132817864\\
89	2.45085060127704\\
90	2.44871969000131\\
91	2.44741745216763\\
92	2.44717108405273\\
93	2.44481121485586\\
94	2.44450942365891\\
95	2.44338101323705\\
96	2.44275654561033\\
97	2.44166749310208\\
98	2.43978180618632\\
99	2.43923518441371\\
100	2.43618337758145\\
101	2.43463797029931\\
102	2.43386826729594\\
103	2.43328472730235\\
104	2.43228064856378\\
105	2.43148289364987\\
106	2.43051123847832\\
107	2.42950285878393\\
108	2.42801686731719\\
109	2.42568631515922\\
110	2.42548758055723\\
111	2.42441333154095\\
112	2.4237850098325\\
113	2.42113327087592\\
114	2.42048372715879\\
115	2.42002273029565\\
116	2.41868975618269\\
117	2.41833120831056\\
118	2.41767221602238\\
119	2.41671595984918\\
120	2.41541296662711\\
121	2.41367167347121\\
122	2.41180597130655\\
123	2.40832028772942\\
124	2.40762212218444\\
125	2.40705192982385\\
126	2.40650528640321\\
127	2.4051485882585\\
128	2.40448582774994\\
129	2.40366438592512\\
130	2.40304253059032\\
131	2.40153287276121\\
132	2.400338798161\\
133	2.39908643473017\\
134	2.39820277575275\\
135	2.39715811901471\\
136	2.39605428581889\\
137	2.39526189745491\\
138	2.39432443610828\\
139	2.39360459062882\\
140	2.39259461068731\\
141	2.3918216090017\\
142	2.39070623020826\\
143	2.39036336999822\\
144	2.38871302203625\\
145	2.38818752024542\\
146	2.38802013675045\\
147	2.38677852437231\\
148	2.38619841010743\\
149	2.38510747346482\\
150	2.38430252720001\\
151	2.38396490880674\\
152	2.38376590135336\\
153	2.38297942275187\\
154	2.38140630706273\\
155	2.38085750788885\\
156	2.38031228899009\\
157	2.37891466525803\\
158	2.3779236293913\\
159	2.37737033216684\\
160	2.37688513510282\\
161	2.37609747742606\\
162	2.37514456490103\\
163	2.37511043320069\\
164	2.37394741043149\\
165	2.37273674439196\\
166	2.37112648663568\\
167	2.37024066420387\\
168	2.36929283968897\\
169	2.36812278431707\\
170	2.36771971641641\\
171	2.36732604243185\\
172	2.36561172972594\\
173	2.36554401943584\\
174	2.36512982396131\\
175	2.36346780065964\\
176	2.36235473008327\\
177	2.36120340455991\\
178	2.35967737102424\\
179	2.35899381395625\\
180	2.35862265287704\\
181	2.35742355910772\\
182	2.35715377982095\\
183	2.35624768857498\\
184	2.35429475720663\\
185	2.35306667199752\\
186	2.3528102131\\
187	2.35265128409428\\
188	2.35085324006743\\
189	2.35065713120947\\
190	2.34989852915838\\
191	2.34902885363044\\
192	2.34878453514953\\
193	2.34809748748086\\
194	2.34726576254532\\
195	2.34679483918601\\
196	2.34555439944356\\
197	2.34402813365542\\
198	2.343818412707\\
199	2.34279979682577\\
200	2.34224421581308\\
201	2.34157897142859\\
202	2.34079413272087\\
203	2.34060892185158\\
204	2.33970049307648\\
205	2.33962792610338\\
206	2.33911822171393\\
207	2.33873257060346\\
208	2.33840821239633\\
209	2.33784397362596\\
210	2.33717204221705\\
211	2.336909819328\\
212	2.3362403605131\\
213	2.33561613258135\\
214	2.33507053165026\\
215	2.33456898797487\\
216	2.33417566972814\\
217	2.33368528579117\\
218	2.33326768118146\\
219	2.33302472516082\\
220	2.33241837878968\\
221	2.33153381119247\\
222	2.33080831356197\\
223	2.33031469670252\\
224	2.3298820454045\\
225	2.32957489832456\\
226	2.32877747818021\\
227	2.32798593268939\\
228	2.32755363954997\\
229	2.32733657865831\\
230	2.32630343445921\\
231	2.32598129475104\\
232	2.3255881166407\\
233	2.3247892311126\\
234	2.32427714001371\\
235	2.32392156302241\\
236	2.32329454225838\\
237	2.32282251110209\\
238	2.32205772175857\\
239	2.32134330753785\\
240	2.320985232574\\
241	2.31965797715171\\
242	2.31932520738488\\
243	2.31895155595362\\
244	2.31842419091246\\
245	2.31804602750686\\
246	2.31688619142795\\
247	2.31650760907307\\
248	2.3162135037137\\
249	2.31586956737271\\
250	2.31558655392451\\
251	2.31505848494688\\
252	2.31449013959282\\
253	2.31374389697555\\
254	2.31348117210169\\
255	2.31285209335102\\
256	2.31231532328552\\
257	2.31208184931282\\
258	2.31129254394524\\
259	2.31073890196292\\
260	2.310679325194\\
261	2.31017640580373\\
262	2.30958714240987\\
263	2.30929346836136\\
264	2.30828588085883\\
265	2.30759153011453\\
266	2.30633082280064\\
267	2.30610677702043\\
268	2.30583765577351\\
269	2.30554535233124\\
270	2.30424726650821\\
271	2.30353669424215\\
272	2.30253769270124\\
273	2.30160531702937\\
274	2.3015297170325\\
275	2.30113338240162\\
276	2.30055222841204\\
277	2.29985631105936\\
278	2.29957339888924\\
279	2.29900702226432\\
280	2.29832477505982\\
281	2.29811655003234\\
282	2.29724606998443\\
283	2.29682574492774\\
284	2.29665712449606\\
285	2.29643499028376\\
286	2.29609232232487\\
287	2.29516208397561\\
288	2.29462657406444\\
289	2.29375710264902\\
290	2.29346467848019\\
291	2.29292140371254\\
292	2.29169396793177\\
293	2.29162702174793\\
294	2.29132740883544\\
295	2.29094316739526\\
296	2.29057269935054\\
297	2.28988121862586\\
298	2.28949923830522\\
299	2.28931084660997\\
300	2.28855274375384\\
301	2.28824146990967\\
302	2.28765596080717\\
303	2.28711135163486\\
304	2.28641933040739\\
305	2.28589229853276\\
306	2.28473637517054\\
307	2.28425889736731\\
308	2.28395410364972\\
309	2.28387624837571\\
310	2.28341322795028\\
311	2.28280112417748\\
312	2.28192832384681\\
313	2.28141852973008\\
314	2.28095017430351\\
315	2.2802343819755\\
316	2.28005398959996\\
317	2.27939290936259\\
318	2.27887412014565\\
319	2.2787012655907\\
320	2.27855135004088\\
321	2.2777245659041\\
322	2.27697476141851\\
323	2.27669142093366\\
324	2.27634503320913\\
325	2.27592846044322\\
326	2.27507946236884\\
327	2.27471648616068\\
328	2.27424038713908\\
329	2.27400893497635\\
330	2.27363530130929\\
331	2.27332616397802\\
332	2.27296649840318\\
333	2.2716596516632\\
334	2.27131695599278\\
335	2.27086508880306\\
336	2.27055769786521\\
337	2.27006722374362\\
338	2.26983361872457\\
339	2.26952836890433\\
340	2.26925628036377\\
341	2.26865887590223\\
342	2.26803139957906\\
343	2.26779757441271\\
344	2.26653406651672\\
345	2.26623287423053\\
346	2.26606713699932\\
347	2.26597551477508\\
348	2.26565613808206\\
349	2.26440214100141\\
350	2.26420033883578\\
351	2.26346145959776\\
352	2.26284741108186\\
353	2.26269302351067\\
354	2.26236069720579\\
355	2.26205735996519\\
356	2.26095459610967\\
357	2.260508246681\\
358	2.2598423911997\\
359	2.25933173335042\\
360	2.25874845279113\\
361	2.25775759020709\\
362	2.2576542191934\\
363	2.25729408269915\\
364	2.25641283359364\\
365	2.25546217311468\\
366	2.254894047169\\
367	2.25416141573533\\
368	2.2532809847903\\
369	2.25248246178294\\
370	2.25181593921031\\
371	2.25070528032174\\
372	2.24987264027934\\
373	2.2497243079446\\
374	2.24948551188414\\
375	2.24914764303782\\
376	2.24822123313791\\
377	2.24783901036928\\
378	2.24702034393468\\
379	2.24673676663948\\
380	2.24654640092935\\
381	2.24609476156125\\
382	2.24570077337591\\
383	2.24536671991318\\
384	2.24466369797323\\
385	2.24444849434941\\
386	2.24327215571522\\
387	2.24281234836207\\
388	2.24279476260939\\
389	2.24198801789536\\
390	2.2416374988008\\
391	2.24111402828775\\
392	2.2404983805462\\
393	2.23984998833621\\
394	2.23953111363036\\
395	2.23918530242654\\
396	2.23876582354159\\
397	2.23835393070075\\
398	2.23789040185689\\
399	2.23712717763987\\
400	2.23672126125212\\
401	2.23593853796528\\
402	2.23494688384366\\
403	2.23454056022189\\
404	2.23405881595446\\
405	2.23386661789542\\
406	2.23267501465794\\
407	2.23240815662567\\
408	2.23198408092174\\
409	2.23164797577169\\
410	2.23071148441639\\
411	2.23016804877441\\
412	2.22956528413821\\
413	2.22912803856166\\
414	2.22841871297837\\
415	2.22766485396443\\
416	2.2275301458089\\
417	2.22657972584945\\
418	2.22646226037945\\
419	2.22612775898307\\
420	2.22511642816532\\
421	2.22406931890262\\
422	2.22371623188634\\
423	2.22320207730309\\
424	2.22293247760549\\
425	2.22264063971866\\
426	2.22238119021483\\
427	2.2209420115692\\
428	2.22055052495369\\
429	2.21897297458981\\
430	2.21809725861553\\
431	2.21767951491295\\
432	2.21685609363762\\
433	2.21643899394553\\
434	2.21563295449202\\
435	2.21516238502495\\
436	2.21440741139465\\
437	2.21357007925659\\
438	2.21331571253489\\
439	2.21168156479085\\
440	2.21124961113812\\
441	2.21057371516708\\
442	2.20989447383116\\
443	2.20987465642013\\
444	2.20951596036287\\
445	2.20918687209214\\
446	2.20837340192605\\
447	2.20790993536219\\
448	2.20677504865562\\
449	2.20648251421773\\
450	2.20555160271615\\
451	2.20395326614535\\
452	2.20341340871473\\
453	2.20243525062006\\
454	2.20214014151117\\
455	2.2015292170834\\
456	2.20074455262084\\
457	2.1998159072939\\
458	2.19921301984192\\
459	2.19912017151325\\
460	2.19745480227057\\
461	2.19694804190763\\
462	2.19490006965297\\
463	2.19464394645785\\
464	2.19435031685995\\
465	2.19360988981707\\
466	2.19319587440141\\
467	2.19183386802465\\
468	2.19107808144888\\
469	2.19006992698623\\
470	2.18969693314955\\
471	2.18848319117376\\
472	2.18836566559634\\
473	2.18749794366153\\
474	2.18705540536675\\
475	2.1859316502301\\
476	2.1851126171337\\
477	2.18456789295312\\
478	2.18406410826667\\
479	2.1832051342438\\
480	2.18277051536477\\
481	2.18236226204309\\
482	2.18156906512196\\
483	2.18097051325073\\
484	2.17980551292315\\
485	2.17955125129243\\
486	2.17875865828764\\
487	2.1783606412645\\
488	2.17688914544065\\
489	2.17604881266076\\
490	2.17457696658988\\
491	2.17247107510452\\
492	2.17129592804831\\
493	2.17027508817093\\
494	2.17003324660797\\
495	2.16853409837019\\
496	2.1681378262113\\
497	2.16711833676118\\
498	2.16678560016254\\
499	2.16629792045155\\
500	2.16488239618064\\
501	2.16292283264038\\
502	2.1625546618827\\
503	2.16190577355099\\
504	2.16105133956407\\
505	2.16075748135368\\
506	2.15997922739795\\
507	2.15854224326284\\
508	2.15796864301848\\
509	2.15720706530846\\
510	2.15596751182934\\
511	2.15484084619761\\
512	2.15269634783524\\
513	2.1519446571927\\
514	2.15170087176726\\
515	2.15049508856164\\
516	2.15002065729648\\
517	2.14772610541516\\
518	2.14726282246954\\
519	2.1469863607654\\
520	2.14515036803046\\
521	2.14440899656752\\
522	2.14402976574708\\
523	2.14229860055394\\
524	2.1402114459064\\
525	2.13916885401502\\
526	2.13800385813696\\
527	2.13742484079769\\
528	2.13629881246314\\
529	2.13320684807008\\
530	2.13240517096946\\
531	2.13099384919894\\
532	2.12995384200567\\
533	2.12904950483302\\
534	2.12862561126846\\
535	2.12791686943844\\
536	2.12561648106673\\
537	2.12470332200375\\
538	2.12331550879373\\
539	2.12203778578265\\
540	2.11978428957813\\
541	2.11907446431493\\
542	2.11725341891103\\
543	2.11439454128019\\
544	2.11408058980989\\
545	2.11378901893238\\
546	2.11132226474128\\
547	2.11005668628535\\
548	2.10761247361246\\
549	2.10569691898807\\
550	2.10297795634461\\
551	2.10236025609647\\
552	2.10049212279799\\
553	2.10010693475703\\
554	2.09677250980654\\
555	2.09418212631203\\
556	2.09154870839163\\
557	2.09046926283346\\
558	2.08844549360663\\
559	2.08380212544755\\
560	2.08282211956423\\
561	2.08036684331975\\
562	2.07864507367136\\
563	2.07597111857502\\
564	2.07399488623042\\
565	2.07308881290687\\
566	2.07185666517178\\
567	2.070606260303\\
568	2.06627607734284\\
569	2.06385782747908\\
570	2.06162699711159\\
571	2.05981512199189\\
572	2.05899727893901\\
573	2.05497601910646\\
574	2.05456157568804\\
575	2.05241226322835\\
576	2.04848244673691\\
577	2.04779029694672\\
578	2.04455655465392\\
579	2.04303489917631\\
580	2.04051101977518\\
581	2.03655384869472\\
582	2.03455576923056\\
583	2.03270128829533\\
584	2.03028450442923\\
585	2.02775660947269\\
586	2.02650730206342\\
587	2.02555362053289\\
588	2.02345391105042\\
589	2.02294409860279\\
590	2.02037159960111\\
591	2.01746457985463\\
592	2.0147681452052\\
593	2.01321758160041\\
594	2.01183223868026\\
595	2.01011568685509\\
596	2.00694354108669\\
597	2.00552916348858\\
598	2.0044271675516\\
599	2.00173514423833\\
600	2.00074143203248\\
601	1.99825349893993\\
602	1.99643423185222\\
603	1.99556739302983\\
604	1.99335783339977\\
605	1.99266415019104\\
606	1.99051804706108\\
607	1.9895906062547\\
608	1.98876598698236\\
609	1.9881515173268\\
610	1.98690734405128\\
611	1.98487274498622\\
612	1.98155532466103\\
613	1.98039677921745\\
614	1.9793873633253\\
615	1.97825234137628\\
616	1.97659888650697\\
617	1.97497587076212\\
618	1.97290306767162\\
619	1.97094406258723\\
620	1.96949425803376\\
621	1.96796112813841\\
622	1.96765362562893\\
623	1.96475254929015\\
624	1.96364327397696\\
625	1.96356239699423\\
626	1.96140240184134\\
627	1.96021099130738\\
628	1.95913927067428\\
629	1.95861000892642\\
630	1.95525333713065\\
631	1.95347142537544\\
632	1.95026574589265\\
633	1.94990094410864\\
634	1.94925097084462\\
635	1.94769034775931\\
636	1.9470625622149\\
637	1.94503012671029\\
638	1.94241619648327\\
639	1.94167521113013\\
640	1.94114301650988\\
641	1.93962575768958\\
642	1.93825027830137\\
643	1.93592512761101\\
644	1.93520224548599\\
645	1.93428374298993\\
646	1.93263789284502\\
647	1.93103222494777\\
648	1.93010002134808\\
649	1.92748353987213\\
650	1.92665293404647\\
651	1.92320073189717\\
652	1.92160000914827\\
653	1.9206872999286\\
654	1.91949239030376\\
655	1.91728024402475\\
656	1.91479485931554\\
657	1.91313636986401\\
658	1.91283827288099\\
659	1.91107605490235\\
660	1.90862236157065\\
661	1.9068492434187\\
662	1.90579546274055\\
663	1.9039444235718\\
664	1.90306374244251\\
665	1.90150505657651\\
666	1.90039526381049\\
667	1.89893882925681\\
668	1.89757665897807\\
669	1.89585623156241\\
670	1.89518062129483\\
671	1.89270981490631\\
672	1.89232504182334\\
673	1.89077259045282\\
674	1.88940527033037\\
675	1.88594263582584\\
676	1.88547553090583\\
677	1.88473582955623\\
678	1.88225847220484\\
679	1.88150274114101\\
680	1.87994323425926\\
681	1.87905962630636\\
682	1.87663774812\\
683	1.87438801741538\\
684	1.87347323701192\\
685	1.87219022865666\\
686	1.87090895122739\\
687	1.87037494486772\\
688	1.86742076958281\\
689	1.86727466238726\\
690	1.8647585233395\\
691	1.86428504806214\\
692	1.86366632064967\\
693	1.85962725990327\\
694	1.85910871634163\\
695	1.85632374426106\\
696	1.85525508972107\\
697	1.85401089620905\\
698	1.85212378514734\\
699	1.85136647246793\\
700	1.84992702545989\\
701	1.84872874872912\\
702	1.8467949211241\\
703	1.84600222171287\\
704	1.84509193963178\\
705	1.84242831729571\\
706	1.84148574845572\\
707	1.84004547628587\\
708	1.83959276655174\\
709	1.83778784878648\\
710	1.83740396023384\\
711	1.83539469608488\\
712	1.83437028619686\\
713	1.83185817081746\\
714	1.83127661255543\\
715	1.82984754577382\\
716	1.82836397716247\\
717	1.82662148681158\\
718	1.82549630008094\\
719	1.82483197369578\\
720	1.8225377031169\\
721	1.82145268151383\\
722	1.81906160771741\\
723	1.81832989028358\\
724	1.81654351708322\\
725	1.81582924371573\\
726	1.81475016173808\\
727	1.8140640649703\\
728	1.81181994421638\\
729	1.81136927894101\\
730	1.8106608018149\\
731	1.80855370949329\\
732	1.80567674730608\\
733	1.80504258086083\\
734	1.80422171717115\\
735	1.80217466348063\\
736	1.80141262308416\\
737	1.79986705608404\\
738	1.79817909452337\\
739	1.79625102057455\\
740	1.79462593407044\\
741	1.79369484060301\\
742	1.79304069310018\\
743	1.79173474200732\\
744	1.79118712687931\\
745	1.78743293336043\\
746	1.78716844669372\\
747	1.78435069913365\\
748	1.78397075675242\\
749	1.78153291404358\\
750	1.78100166024386\\
751	1.77846068690264\\
752	1.77713251893631\\
753	1.77459549551886\\
754	1.77092669554276\\
755	1.77069057978297\\
756	1.76940536653772\\
757	1.76816217178552\\
758	1.76629993085265\\
759	1.76560588995812\\
760	1.76347596468022\\
761	1.76248790191295\\
762	1.76144981530434\\
763	1.76088372735645\\
764	1.75843516357037\\
765	1.75746281461089\\
766	1.75660305368239\\
767	1.75490534090013\\
768	1.75440057797145\\
769	1.7529662995988\\
770	1.75185285851618\\
771	1.74843179560173\\
772	1.74790171932721\\
773	1.74632237054439\\
774	1.74612561219045\\
775	1.74392179363098\\
776	1.74222494473305\\
777	1.74197005785855\\
778	1.7397234645692\\
779	1.73916516970442\\
780	1.73834182659282\\
781	1.73788335042766\\
782	1.73614041036829\\
783	1.7359514002177\\
784	1.73446472927269\\
785	1.7327149735344\\
786	1.73054755501113\\
787	1.727765284381\\
788	1.726927969516\\
789	1.72624391255577\\
790	1.72534762178815\\
791	1.72437620542754\\
792	1.72401468336534\\
793	1.72334338217064\\
794	1.72231841646073\\
795	1.72090719056616\\
796	1.72033379813098\\
797	1.71815050695359\\
798	1.71744039592382\\
799	1.71644684838835\\
800	1.71630153325664\\
801	1.71426389541853\\
802	1.71279898995531\\
803	1.71249044709711\\
804	1.71067150248464\\
805	1.7091294671603\\
806	1.70795122725065\\
807	1.70519163770725\\
808	1.7046642807761\\
809	1.70239220443953\\
810	1.70099179064098\\
811	1.7001551802785\\
812	1.69800340521916\\
813	1.69719628705013\\
814	1.6961729722354\\
815	1.69579515862167\\
816	1.69491180769657\\
817	1.69331266824524\\
818	1.69288688445579\\
819	1.69025563874407\\
820	1.68713445103288\\
821	1.68643746552579\\
822	1.6849133987862\\
823	1.68200258418152\\
824	1.68157291526374\\
825	1.68011540622053\\
826	1.67938202954995\\
827	1.67787512912369\\
828	1.67694255237252\\
829	1.67555016173242\\
830	1.67459508600995\\
831	1.6734740789204\\
832	1.67208063200555\\
833	1.67004017290177\\
834	1.66981533371297\\
835	1.66875423878403\\
836	1.66588513927207\\
837	1.66566731756496\\
838	1.6638950517114\\
839	1.66261606567189\\
840	1.66188539187527\\
841	1.66101465410105\\
842	1.66005652691321\\
843	1.65887885461365\\
844	1.6569581144744\\
845	1.65605450550658\\
846	1.6550601330301\\
847	1.65360130223217\\
848	1.65247746148123\\
849	1.64980122919091\\
850	1.64921712568102\\
851	1.64767137564657\\
852	1.64678043640539\\
853	1.64540608480218\\
854	1.64352986746145\\
855	1.64282625552065\\
856	1.64138114781431\\
857	1.64061528457963\\
858	1.63880491348329\\
859	1.63790315328408\\
860	1.63675160579038\\
861	1.63594685038493\\
862	1.63573818259098\\
863	1.63317211940698\\
864	1.63189049472774\\
865	1.63087539401547\\
866	1.63025277595782\\
867	1.6290932456143\\
868	1.62803607013095\\
869	1.62740041880527\\
870	1.62608824316781\\
871	1.62563014433488\\
872	1.62359253494556\\
873	1.6215718659851\\
874	1.62086967621868\\
875	1.61894285857219\\
876	1.61820236808883\\
877	1.61717464361557\\
878	1.61660467056501\\
879	1.61244268675841\\
880	1.61180360257625\\
881	1.61117129731504\\
882	1.60949122477431\\
883	1.60857035237616\\
884	1.60735912486029\\
885	1.60560852201833\\
886	1.60389059595756\\
887	1.60175196630543\\
888	1.6009577638789\\
889	1.59884816940251\\
890	1.59789371837175\\
891	1.59598128346839\\
892	1.59285216010598\\
893	1.59113119842644\\
894	1.59023305572186\\
895	1.58911780007623\\
896	1.58636940491475\\
897	1.58435971784462\\
898	1.58214285995321\\
899	1.58114618457669\\
900	1.5801585159953\\
901	1.57907077457714\\
902	1.57778032533088\\
903	1.57532112536605\\
904	1.57344734318543\\
905	1.57167027377302\\
906	1.57065477417329\\
907	1.56971642810456\\
908	1.56917283411764\\
909	1.56837604645214\\
910	1.56710984429615\\
911	1.56580069069303\\
912	1.5636037024076\\
913	1.55998361723842\\
914	1.55935940342364\\
915	1.55901440134265\\
916	1.55822520272705\\
917	1.55396107374098\\
918	1.55353863890365\\
919	1.55208305444327\\
920	1.54996364751683\\
921	1.54885932742642\\
922	1.54726988700732\\
923	1.5445246825634\\
924	1.54354900319609\\
925	1.5416257226801\\
926	1.54144451133377\\
927	1.53857935610253\\
928	1.53691605558915\\
929	1.53555083462959\\
930	1.53395772538133\\
931	1.5314813476116\\
932	1.53061125166183\\
933	1.52786087191394\\
934	1.52678586015013\\
935	1.52505398130217\\
936	1.52386502911979\\
937	1.52217590781043\\
938	1.51985404782732\\
939	1.51655790263304\\
940	1.51404263773492\\
941	1.51213907390592\\
942	1.50957785833334\\
943	1.50884812854893\\
944	1.50762668460785\\
945	1.50596521513854\\
946	1.5031357341705\\
947	1.5014290400618\\
948	1.50001831685055\\
949	1.49837769721488\\
950	1.49449761787323\\
951	1.49346047649039\\
952	1.49137945563089\\
953	1.48968077976082\\
954	1.48623628233601\\
955	1.48528173020249\\
956	1.48443310126444\\
957	1.48133762214841\\
958	1.47924369962154\\
959	1.47603919396488\\
960	1.47424646376158\\
961	1.47245927465138\\
962	1.47083541122818\\
963	1.46829731247984\\
964	1.46474370502583\\
965	1.4634293154163\\
966	1.4582225912658\\
967	1.45611283376319\\
968	1.45285868058\\
969	1.45156507709983\\
970	1.44913667392062\\
971	1.44318128635672\\
972	1.44265271215588\\
973	1.44174141922122\\
974	1.44015194385004\\
975	1.43688843014565\\
976	1.43507631927445\\
977	1.43221600730082\\
978	1.43118382089849\\
979	1.42619335355547\\
980	1.42316031047006\\
981	1.42066671896809\\
982	1.42038363178793\\
983	1.41880798060311\\
984	1.41438563779476\\
985	1.41274496733867\\
986	1.40888668218731\\
987	1.40555683851828\\
988	1.40190648680202\\
989	1.39831712695885\\
990	1.39675074831774\\
991	1.39465394160403\\
992	1.39282683574265\\
993	1.38874772727637\\
994	1.38620184508293\\
995	1.38538615829177\\
996	1.38119078699104\\
997	1.38077379280028\\
998	1.37560389059262\\
999	1.37364699058795\\
1000	1.37227890827861\\
1001	1.3681920730083\\
1002	1.36499503468433\\
1003	1.35942806273472\\
1004	1.35380997550914\\
1005	1.35309674335873\\
1006	1.35154519886086\\
1007	1.34800995934901\\
1008	1.34399805008192\\
1009	1.3397733513953\\
1010	1.33284363434429\\
1011	1.3309919400983\\
1012	1.32646668358175\\
1013	1.32585563341677\\
1014	1.32235187678902\\
1015	1.32001903241456\\
1016	1.31670631214067\\
1017	1.31399865101648\\
1018	1.30754336630944\\
1019	1.30342560423762\\
1020	1.30238552894335\\
1021	1.29622996733209\\
1022	1.29487597703713\\
1023	1.28820364638224\\
1024	1.28773039984948\\
1025	1.28397891364546\\
1026	1.28060462959567\\
1027	1.27669975417399\\
1028	1.27386509699851\\
1029	1.27258278864163\\
1030	1.26779662143923\\
1031	1.26515529333888\\
1032	1.25585081446387\\
1033	1.25169952946163\\
1034	1.24769463807593\\
1035	1.24095962151756\\
1036	1.23906725898126\\
1037	1.23741916529145\\
1038	1.23553912663797\\
1039	1.22987807986817\\
1040	1.22764987706797\\
1041	1.2265877853082\\
1042	1.21807397604933\\
1043	1.21149882118872\\
1044	1.20506244460971\\
1045	1.19953243080577\\
1046	1.19814094560093\\
1047	1.19557850340735\\
1048	1.18981199483898\\
1049	1.1818234863449\\
1050	1.17650818586736\\
1051	1.17469581139056\\
1052	1.1704814429387\\
1053	1.16494311329504\\
1054	1.1618737372022\\
1055	1.15790574212684\\
1056	1.15238744451842\\
1057	1.14483747801082\\
1058	1.13989131534661\\
1059	1.13786553642632\\
1060	1.13215578009403\\
1061	1.12249768785281\\
1062	1.11501146501038\\
1063	1.11279021625236\\
1064	1.11102015970674\\
1065	1.10250930825885\\
1066	1.10166521843198\\
1067	1.09497090798914\\
1068	1.09341353518207\\
1069	1.08128316866217\\
1070	1.0802971223353\\
1071	1.06332071639763\\
1072	1.05745994725702\\
1073	1.0538205555312\\
1074	1.04718089101474\\
1075	1.03600370769058\\
1076	1.02198929570151\\
1077	1.01389027616746\\
1078	1.01086490559241\\
1079	0.991109449879007\\
1080	0.985188751646491\\
1081	0.975457343818973\\
1082	0.973100612299062\\
1083	0.96165545593387\\
1084	0.730657283159692\\
1085	0.705015664391094\\
1086	0.689044595687002\\
1087	0.686362122871586\\
1088	0.575053393603632\\
1089	0.391561926944948\\
1090	0.385400814562877\\
1091	0.35803405093369\\
1092	0.349072275021639\\
1093	0.326443191618402\\
1094	0.32143578490239\\
1095	0.305356084431307\\
1096	0.296930373281289\\
1097	0.294418448785823\\
1098	0.287825206292902\\
1099	0.284479407617472\\
1100	0.278938784503382\\
1101	0.253195716764395\\
1102	0.22114967577297\\
1103	0.219298128463716\\
1104	0.214953112003791\\
1105	0.213861141787414\\
1106	0.21237095497884\\
1107	0.21004444234442\\
1108	0.20668571310571\\
1109	0.206393537607049\\
1110	0.202936789491837\\
1111	0.197201302028227\\
1112	0.180677842396065\\
1113	0.176669994759745\\
1114	0.176024162649425\\
1115	0.166567656080158\\
1116	0.147382046771247\\
1117	0.146260085543244\\
1118	0.144259547956846\\
1119	0.143000971343146\\
1120	0.141802436984553\\
1121	0.140714013926408\\
1122	0.139718761697341\\
1123	0.139187987903133\\
1124	0.13777354496407\\
1125	0.136458874443634\\
1126	0.135478448241222\\
1127	0.108473999218128\\
1128	0.106790986892812\\
1129	0.106298790204131\\
1130	0.105469822245951\\
1131	0.104593144724024\\
1132	0.103382095502731\\
1133	0.103115755108637\\
1134	0.101181421982507\\
1135	0.100675422234458\\
1136	0.0996418531353162\\
1137	0.0993653085433435\\
1138	0.0985592548639112\\
1139	0.0967373897715106\\
1140	0.0866338875948452\\
1141	0.0861631003718962\\
1142	0.085335743974357\\
1143	0.0835403968030557\\
1144	0.0834538340710761\\
1145	0.082493974469589\\
1146	0.0820279261208362\\
1147	0.0806967253364084\\
1148	0.0801558223070054\\
1149	0.0790178748847204\\
1150	0.0784303507560311\\
1151	0.0779196812118725\\
1152	0.0774753338516398\\
1153	0.076664911460095\\
1154	0.0759389664134694\\
1155	0.0737214814658026\\
1156	0.0710185908019258\\
1157	0.070631836192194\\
1158	0.070181566905959\\
1159	0.0697930618623062\\
1160	0.0696598390354084\\
1161	0.0683511447693573\\
1162	0.0680803144656087\\
1163	0.0667718301223552\\
1164	0.0662662027232214\\
1165	0.0655725009118201\\
1166	0.065078570124081\\
1167	0.0647900062958715\\
1168	0.0645183686651769\\
1169	0.0638830461618748\\
1170	0.0634963769310126\\
1171	0.062775778794987\\
1172	0.0621375817510723\\
1173	0.0614979121536639\\
1174	0.0609243746877618\\
1175	0.0602465945325125\\
1176	0.0600667964762862\\
1177	0.0594304014866755\\
1178	0.0590036860840082\\
1179	0.0584270494512637\\
1180	0.0574004324799111\\
1181	0.0571508997397998\\
1182	0.0565854239201572\\
1183	0.0563240424790661\\
1184	0.0557793594150265\\
1185	0.0556805364763102\\
1186	0.0551614251799148\\
1187	0.0548662099729814\\
1188	0.054807622435773\\
1189	0.0543310251312316\\
1190	0.0540167588712604\\
1191	0.0535195992197497\\
1192	0.0532157515870218\\
1193	0.052889680375968\\
1194	0.0527945582851018\\
1195	0.0525078329863138\\
1196	0.0522049315793726\\
1197	0.0515540214766471\\
1198	0.0511217623118935\\
1199	0.0504574467530674\\
1200	0.0500048907206236\\
1201	0.0497938823638791\\
1202	0.0495044189972839\\
1203	0.0489701903514846\\
1204	0.0489583100053479\\
1205	0.0487281318338342\\
1206	0.0482185224085042\\
1207	0.0477883487196485\\
1208	0.0476565936533769\\
1209	0.0476143880533667\\
1210	0.0473661761933512\\
1211	0.0471466013959351\\
1212	0.0469955990254518\\
1213	0.0467527819892496\\
1214	0.0466112046450297\\
1215	0.0464394425093453\\
1216	0.046251210894966\\
1217	0.0460709874864647\\
1218	0.0459083048857385\\
1219	0.0454321405010495\\
1220	0.0449459785132914\\
1221	0.0447506419407334\\
1222	0.0440750786742998\\
1223	0.0439779274225298\\
1224	0.0435937548217142\\
1225	0.04334193547597\\
1226	0.0432278158555546\\
1227	0.04312874436402\\
1228	0.0428946766575571\\
1229	0.042772469513117\\
1230	0.0426651837546594\\
1231	0.0423552827197978\\
1232	0.0422464943561167\\
1233	0.0420930010917015\\
1234	0.0418281537242787\\
1235	0.0417573375734496\\
1236	0.0417117531808739\\
1237	0.0416324128707232\\
1238	0.0413769356559398\\
1239	0.0411231534346939\\
1240	0.0410331671573358\\
1241	0.0406997209674486\\
1242	0.0406612871116845\\
1243	0.040348369016684\\
1244	0.0399815924195724\\
1245	0.0398117664784379\\
1246	0.0397574097494583\\
1247	0.0394708548374645\\
1248	0.0393793406121254\\
1249	0.0392361101352351\\
1250	0.0392116495627271\\
1251	0.0387874970742107\\
1252	0.0386779569885119\\
1253	0.0386468359663796\\
1254	0.038487934663389\\
1255	0.0384222450327378\\
1256	0.0381983370296824\\
1257	0.0381191953419187\\
1258	0.037921406440839\\
1259	0.0378007071427797\\
1260	0.0374532315179335\\
1261	0.0374086861226466\\
1262	0.0373527393837913\\
1263	0.0371805036845974\\
1264	0.0370529785656409\\
1265	0.0369469612883274\\
1266	0.0367539262944319\\
1267	0.0366032684257197\\
1268	0.0363889350516484\\
1269	0.0363379531484312\\
1270	0.0361961034897613\\
1271	0.0360763280835161\\
1272	0.0359281670558147\\
1273	0.0356572853983952\\
1274	0.0355585670811221\\
1275	0.0354039265598974\\
1276	0.0353697436593199\\
1277	0.035243258301196\\
1278	0.0351605138130337\\
1279	0.0350906011808463\\
1280	0.034850568437211\\
1281	0.0347280385645745\\
1282	0.0345478135630107\\
1283	0.0344217543917615\\
1284	0.0343365274084384\\
1285	0.0341719637992402\\
1286	0.0341277117346625\\
1287	0.0340575803047175\\
1288	0.0339474588265167\\
1289	0.0338323545330988\\
1290	0.0337551097199439\\
1291	0.0336932480623493\\
1292	0.0335794016821886\\
1293	0.0334162792410581\\
1294	0.0333559533564961\\
1295	0.0333003607775022\\
1296	0.0331609442646567\\
1297	0.0330816607962952\\
1298	0.0327802867828865\\
1299	0.0326323221308136\\
1300	0.0325466464432292\\
1301	0.0324867685928357\\
1302	0.0324049409108463\\
1303	0.032328871729919\\
1304	0.0322175095074836\\
1305	0.0321265111986752\\
1306	0.0320645819380211\\
1307	0.0319416888345602\\
1308	0.0318911722879871\\
1309	0.0316940700270759\\
1310	0.0316667645452106\\
1311	0.0314661145915043\\
1312	0.0313704818766088\\
1313	0.0313043187609811\\
1314	0.0311859782645845\\
1315	0.0310998760915483\\
1316	0.030982961245585\\
1317	0.0309143488766928\\
1318	0.0307991397803634\\
1319	0.0307389029938007\\
1320	0.030656573476083\\
1321	0.0305616375288359\\
1322	0.030535662029374\\
1323	0.030390958623742\\
1324	0.030354754647957\\
1325	0.0302861260393328\\
1326	0.0302068758685747\\
1327	0.030124982201028\\
1328	0.0298955958008615\\
1329	0.0298479968451302\\
1330	0.029789750180271\\
1331	0.0297525505306647\\
1332	0.0296968235640691\\
1333	0.0295869692624775\\
1334	0.0294612136299515\\
1335	0.02935592764377\\
1336	0.0292263649834219\\
1337	0.0291870934490427\\
1338	0.0291260369041731\\
1339	0.0290474791987658\\
1340	0.0290108046336533\\
1341	0.0288761212858264\\
1342	0.0288073166881065\\
1343	0.0287395535494355\\
1344	0.0286723992747503\\
1345	0.028553224989872\\
1346	0.0285337067257509\\
1347	0.0285213093202092\\
1348	0.028466541107045\\
1349	0.0283764264388449\\
1350	0.0282771693155101\\
1351	0.0282035846959311\\
1352	0.0281750547139205\\
1353	0.0281581117603924\\
1354	0.028027891197953\\
1355	0.0279859074239653\\
1356	0.0279514835763906\\
1357	0.0278443973594869\\
1358	0.027746651990091\\
1359	0.0277077055239662\\
1360	0.0276771212789231\\
1361	0.0276549236829808\\
1362	0.0276001832091012\\
1363	0.0274790731125363\\
1364	0.0274528165781525\\
1365	0.0273501926293789\\
1366	0.0272460355461695\\
1367	0.0272347666872238\\
1368	0.0271746965120377\\
1369	0.0270769429365339\\
1370	0.0270689715349616\\
1371	0.02700861733109\\
1372	0.0269034115807471\\
1373	0.0268786338032733\\
1374	0.0267239763908445\\
1375	0.0267008759030018\\
1376	0.0266903473353001\\
1377	0.0265882594356562\\
1378	0.0265412720561532\\
1379	0.0264968237220006\\
1380	0.0264128046161872\\
1381	0.0263582391227011\\
1382	0.026299265674004\\
1383	0.0262735466992133\\
1384	0.0262401631410769\\
1385	0.0261602912611224\\
1386	0.0260922045600076\\
1387	0.0260329155403915\\
1388	0.0259764973925608\\
1389	0.0259493110823913\\
1390	0.0259442910020651\\
1391	0.0258943482938728\\
1392	0.0258586925231376\\
1393	0.0258131752606963\\
1394	0.0257812911137802\\
1395	0.0256931957877893\\
1396	0.0256233578100691\\
1397	0.0255831984604102\\
1398	0.0254917053889754\\
1399	0.025433005759845\\
1400	0.0253848284733548\\
1401	0.0253781543019889\\
1402	0.0253461082988045\\
1403	0.025228331408083\\
1404	0.0251959941735076\\
1405	0.0251753733080588\\
1406	0.025109559379902\\
1407	0.0250166429337534\\
1408	0.0249921701445937\\
1409	0.0249287273715043\\
1410	0.0248823208472385\\
1411	0.0248675627639234\\
1412	0.0248031759467697\\
1413	0.024787572207957\\
1414	0.0247641831372475\\
1415	0.0247428251932211\\
1416	0.0247180743606745\\
1417	0.0246471283090102\\
1418	0.024603208483844\\
1419	0.0245593662607719\\
1420	0.0245126453129722\\
1421	0.0244900145633301\\
1422	0.0244569269094882\\
1423	0.0244167158571575\\
1424	0.0243794791006626\\
1425	0.0243601202206685\\
1426	0.0242908452698501\\
1427	0.0242790455350179\\
1428	0.024221372121259\\
1429	0.0241698257299015\\
1430	0.0241391709319979\\
1431	0.0240968630838629\\
1432	0.0240260660017678\\
1433	0.0240145596311812\\
1434	0.0239848124001333\\
1435	0.0239744843627099\\
1436	0.0239407330662112\\
1437	0.0238946621384132\\
1438	0.0238701857702821\\
1439	0.0238493400823656\\
1440	0.023781843047074\\
1441	0.023754528400379\\
1442	0.023704276498175\\
1443	0.0236837866021695\\
1444	0.0236629490199448\\
1445	0.0236498598003569\\
1446	0.0236181449709073\\
1447	0.023548403855413\\
1448	0.0235367993787627\\
1449	0.0234410946243344\\
1450	0.0234263571495667\\
1451	0.0233901535983701\\
1452	0.0233801038242162\\
1453	0.0233482806186368\\
1454	0.023324585703541\\
1455	0.0232630627770726\\
1456	0.0232340836477946\\
1457	0.0231794362048436\\
1458	0.0231630295135097\\
1459	0.0231515054274432\\
1460	0.0230563872957123\\
1461	0.0230376422539408\\
1462	0.023014055537937\\
1463	0.0229842411335807\\
1464	0.0229634310148858\\
1465	0.0229285079119562\\
1466	0.0228895931718303\\
1467	0.0228679326028657\\
1468	0.0228565760250057\\
1469	0.0228163653112569\\
1470	0.0227851673158812\\
1471	0.0227471689491865\\
1472	0.0227001141776085\\
1473	0.0226967039285369\\
1474	0.0226218951579536\\
1475	0.0225864771626882\\
1476	0.0225764009688578\\
1477	0.0225513854501429\\
1478	0.0225393966979194\\
1479	0.0224757608102772\\
1480	0.022425349316536\\
1481	0.0224040995697553\\
1482	0.0223745563031042\\
1483	0.0223306703654609\\
1484	0.0223070294690859\\
1485	0.0222753957397677\\
1486	0.0222570708343775\\
1487	0.0222164233102682\\
1488	0.0222074501091299\\
1489	0.0221869364632481\\
1490	0.0221515697236241\\
1491	0.0220801868712157\\
1492	0.022069373204619\\
1493	0.0220281502728079\\
1494	0.0219881361107225\\
1495	0.0219645058563389\\
1496	0.0219347213701443\\
1497	0.0219126951471219\\
1498	0.0218817117772401\\
1499	0.0218723740714332\\
1500	0.0218200895920631\\
1501	0.021763306900671\\
1502	0.0217343868839004\\
1503	0.0217051511142089\\
1504	0.0216667569110641\\
1505	0.0216271447875112\\
1506	0.0216164546336977\\
1507	0.0215676415525165\\
1508	0.021556654316398\\
1509	0.0215205984381882\\
1510	0.0214817388246402\\
1511	0.021467161203381\\
1512	0.0214380102342059\\
1513	0.0214205072691163\\
1514	0.0213770138139769\\
1515	0.021348507957792\\
1516	0.0212789194448498\\
1517	0.0212467735098779\\
1518	0.0212352010985763\\
1519	0.0212114794066165\\
1520	0.0211771723829505\\
1521	0.0211369407915791\\
1522	0.0211207018634345\\
1523	0.0210919883070592\\
1524	0.0210681210961869\\
1525	0.0210402973712919\\
1526	0.0210066871009433\\
1527	0.02097695579738\\
1528	0.0209737231259286\\
1529	0.0209150365558905\\
1530	0.0208773882755834\\
1531	0.0208571212875185\\
1532	0.0208106711521753\\
1533	0.020793461866566\\
1534	0.0207534410417353\\
1535	0.0207287967601911\\
1536	0.0207087446067456\\
1537	0.0206735945774147\\
1538	0.0206478682772206\\
1539	0.0206119082379302\\
1540	0.0205717880940173\\
1541	0.0205415017024389\\
1542	0.0205176621259396\\
1543	0.0205153606578025\\
1544	0.0204889040467033\\
1545	0.0204619325271977\\
1546	0.0203914297559689\\
1547	0.0203796404402604\\
1548	0.0203572278850526\\
1549	0.0203325057091676\\
1550	0.0203025152000098\\
1551	0.0202755972358993\\
1552	0.020222992943419\\
1553	0.020203676450338\\
1554	0.0201677313544158\\
1555	0.0201431023531457\\
1556	0.02010967960443\\
1557	0.0200838646740344\\
1558	0.0200703456172219\\
1559	0.0200159435524105\\
1560	0.019967779600891\\
1561	0.0199377462644196\\
1562	0.019902275879276\\
1563	0.0198751557585188\\
1564	0.0198286885969041\\
1565	0.0198211787566912\\
1566	0.0197759236748332\\
1567	0.0197385464105474\\
1568	0.0197146882448068\\
1569	0.0196928774575433\\
1570	0.0196773299807667\\
1571	0.0196563017425454\\
1572	0.0196108514972572\\
1573	0.0195765166564542\\
1574	0.0195337731079621\\
1575	0.019509830016089\\
1576	0.0194809457854376\\
1577	0.0194442883261449\\
1578	0.0194060808165648\\
1579	0.0193845259148557\\
1580	0.019354019277137\\
1581	0.0193370978110902\\
1582	0.0193009802751342\\
1583	0.0192687910889148\\
1584	0.0192335813515697\\
1585	0.0192255472319274\\
1586	0.0191700051147141\\
1587	0.0191473081252189\\
1588	0.019111921084478\\
1589	0.0191056383982894\\
1590	0.0190323572917178\\
1591	0.0189896099535828\\
1592	0.0189707047485064\\
1593	0.0189072804317711\\
1594	0.0188963902985942\\
1595	0.0188642397527191\\
1596	0.0188330039528586\\
1597	0.0187964270043755\\
1598	0.0187504961240386\\
1599	0.0187371993890922\\
1600	0.0187010702574435\\
1601	0.0186731970658435\\
1602	0.0186641972517397\\
1603	0.0186067682524664\\
1604	0.0185903212774409\\
1605	0.0185414467593221\\
1606	0.0184877518357374\\
1607	0.0184822435299731\\
1608	0.0184689905592647\\
1609	0.0184453644954832\\
1610	0.0183696206450374\\
1611	0.018311196383922\\
1612	0.0182968400370899\\
1613	0.0182664241937796\\
1614	0.0182462879804981\\
1615	0.0182140244540476\\
1616	0.0181910440767104\\
1617	0.0181534397962284\\
1618	0.0181302494285353\\
1619	0.0180951059620183\\
1620	0.018081898363661\\
1621	0.0180549495124316\\
1622	0.0180194704124346\\
1623	0.0179814933488677\\
1624	0.0179545577566374\\
1625	0.0179296957764128\\
1626	0.0179008958612706\\
1627	0.0178567840198398\\
1628	0.0177300544761141\\
1629	0.0176978190339867\\
1630	0.0176135604266238\\
1631	0.0175429379398316\\
1632	0.0171593949911483\\
1633	0.0165899311551278\\
1634	0.0162095956226902\\
1635	0.0161609787772778\\
1636	0.0157530639288614\\
1637	0.0156367745874186\\
1638	0.0156264803304521\\
};
\addlegendentry{Original operator}


\addplot [line width=1.5pt, color=mycolor4]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	0\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	0\\
765	0\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	0\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	0\\
787	0\\
788	0\\
789	0\\
790	0\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	0\\
798	0\\
799	0\\
800	0\\
801	0\\
802	0\\
803	0\\
804	0\\
805	0\\
806	0\\
807	0\\
808	0\\
809	0\\
810	0\\
811	0\\
812	0\\
813	0\\
814	0\\
815	0\\
816	0\\
817	0\\
818	0\\
819	0\\
820	0\\
821	0\\
822	0\\
823	0\\
824	0\\
825	0\\
826	0\\
827	0\\
828	0\\
829	0\\
830	0\\
831	0\\
832	0\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	0\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	0\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	0\\
917	0\\
918	0\\
919	0\\
920	0\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	0\\
959	0\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	0\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
1001	0\\
1002	0\\
1003	0\\
1004	0\\
1005	0\\
1006	0\\
1007	0\\
1008	0\\
1009	0\\
1010	0\\
1011	0\\
1012	0\\
1013	0\\
1014	0\\
1015	0\\
1016	0\\
1017	0\\
1018	0\\
1019	0\\
1020	0\\
1021	0\\
1022	0\\
1023	0\\
1024	0\\
1025	0\\
1026	0\\
1027	0\\
1028	0\\
1029	0\\
1030	0\\
1031	0\\
1032	0\\
1033	0\\
1034	0\\
1035	0\\
1036	0\\
1037	0\\
1038	0\\
1039	0\\
1040	0\\
1041	0\\
1042	0\\
1043	0\\
1044	0\\
1045	0\\
1046	0\\
1047	0\\
1048	0\\
1049	0\\
1050	0\\
1051	0\\
1052	0\\
1053	0\\
1054	0\\
1055	0\\
1056	0\\
1057	0\\
1058	0\\
1059	0\\
1060	0\\
1061	0\\
1062	0\\
1063	0\\
1064	0\\
1065	0\\
1066	0\\
1067	0\\
1068	0\\
1069	0\\
1070	0\\
1071	0\\
1072	0\\
1073	0\\
1074	0\\
1075	0\\
1076	0\\
1077	0\\
1078	0\\
1079	0\\
1080	0\\
1081	0\\
1082	0\\
1083	0\\
1084	0\\
1085	0\\
1086	0\\
1087	0\\
1088	0\\
1089	0\\
1090	0\\
1091	0\\
1092	2.53924605338766\\
1093	2.53924605338766\\
1094	2.53924605338766\\
1095	2.53924605338765\\
1096	2.53924605338765\\
1097	2.53924605338765\\
1098	2.53924605338762\\
1099	2.67219710074886\\
1100	2.67219710074885\\
1101	2.67219710074885\\
1102	2.67219710074885\\
1103	2.67219710074885\\
1104	2.67219710074885\\
1105	2.67219710074885\\
1106	2.67219710074885\\
1107	2.67219710074885\\
1108	2.67219710074885\\
1109	2.67219710074885\\
1110	2.67219710074885\\
1111	2.67219710074885\\
1112	2.67219710074885\\
1113	2.67219710074885\\
1114	2.67219710074885\\
1115	2.67219710074885\\
1116	2.67219710074885\\
1117	2.67219710074885\\
1118	2.67219710074884\\
1119	2.67219710074884\\
1120	2.67219710074884\\
1121	2.67219710074884\\
1122	2.67219710074884\\
1123	2.67219710074884\\
1124	2.67219710074884\\
1125	7.28412708431439\\
1126	7.28412708431439\\
1127	7.28412708431439\\
1128	7.28412708431439\\
1129	7.28412708431438\\
1130	7.28412708431438\\
1131	7.28412708431438\\
1132	7.28412708431438\\
1133	7.28412708431438\\
1134	7.28412708431438\\
1135	7.28412708431438\\
1136	7.28412708431438\\
1137	7.28412708431438\\
1138	7.28412708431438\\
1139	7.28412708431438\\
1140	7.28412708431438\\
1141	7.28412708431437\\
1142	7.28412708431437\\
1143	7.28412708431437\\
1144	7.28412708431437\\
1145	7.28412708431437\\
1146	7.28412708431437\\
1147	7.28412708431437\\
1148	7.28412708431437\\
1149	7.28412708431437\\
1150	7.28412708431437\\
1151	7.28412708431437\\
1152	7.28412708431437\\
1153	7.28412708431437\\
1154	7.28412708431437\\
1155	7.28412708431437\\
1156	7.28412708431437\\
1157	7.28412708431437\\
1158	7.28412708431437\\
1159	7.28412708431437\\
1160	7.28412708431437\\
1161	7.28412708431437\\
1162	7.28412708431437\\
1163	7.28412708431437\\
1164	7.28412708431437\\
1165	7.28412708431437\\
1166	7.28412708431437\\
1167	7.28412708431437\\
1168	7.28412708431437\\
1169	7.28412708431437\\
1170	7.28412708431437\\
1171	7.28412708431437\\
1172	7.28412708431437\\
1173	7.28412708431436\\
1174	7.28412708431436\\
1175	7.28412708431436\\
1176	7.28412708431436\\
1177	7.28412708431436\\
1178	7.28412708431436\\
1179	7.28412708431436\\
1180	7.28412708431436\\
1181	7.28412708431436\\
1182	7.28412708431436\\
1183	7.28412708431436\\
1184	7.28412708431436\\
1185	7.28412708431436\\
1186	7.28412708431436\\
1187	7.28412708431436\\
1188	7.28412708431436\\
1189	7.28412708431436\\
1190	7.28412708431436\\
1191	7.28412708431436\\
1192	7.28412708431436\\
1193	7.28412708431436\\
1194	7.28412708431436\\
1195	7.28412708431436\\
1196	7.28412708431436\\
1197	7.28412708431436\\
1198	7.28412708431436\\
1199	7.28412708431436\\
1200	7.28412708431436\\
1201	7.28412708431436\\
1202	7.28412708431436\\
1203	7.28412708431436\\
1204	7.28412708431436\\
1205	7.28412708431436\\
1206	7.28412708431436\\
1207	7.28412708431436\\
1208	7.28412708431436\\
1209	7.28412708431436\\
1210	7.28412708431436\\
1211	7.28412708431436\\
1212	7.28412708431436\\
1213	7.28412708431435\\
1214	7.28412708431435\\
1215	7.28412708431435\\
1216	7.28412708431435\\
1217	7.28412708431435\\
1218	7.28412708431435\\
1219	7.28412708431435\\
1220	7.28412708431435\\
1221	7.28412708431435\\
1222	7.28412708431435\\
1223	7.28412708431435\\
1224	7.28412708431435\\
1225	7.28412708431435\\
1226	7.28412708431435\\
1227	7.28412708431434\\
1228	22.3799752913898\\
1229	22.3799752913898\\
1230	22.3799752913897\\
1231	22.3799752913897\\
1232	22.3799752913897\\
1233	22.3799752913897\\
1234	22.3799752913897\\
1235	22.3799752913897\\
1236	22.3799752913897\\
1237	22.3799752913897\\
1238	22.3799752913897\\
1239	22.3799752913897\\
1240	22.3799752913897\\
1241	22.3799752913897\\
1242	22.3799752913897\\
1243	22.3799752913897\\
1244	22.3799752913897\\
1245	22.3799752913897\\
1246	22.3799752913897\\
1247	22.3799752913897\\
1248	22.3799752913897\\
1249	22.3799752913897\\
1250	22.3799752913897\\
1251	22.3799752913897\\
1252	22.3799752913897\\
1253	22.3799752913897\\
1254	22.3799752913897\\
1255	22.3799752913897\\
1256	22.3799752913897\\
1257	22.3799752913897\\
1258	22.3799752913897\\
1259	22.3799752913897\\
1260	22.3799752913897\\
1261	22.3799752913897\\
1262	22.3799752913897\\
1263	22.3799752913897\\
1264	22.3799752913897\\
1265	22.3799752913897\\
1266	22.3799752913897\\
1267	22.3799752913897\\
1268	22.3799752913897\\
1269	22.3799752913897\\
1270	22.3799752913897\\
1271	22.3799752913897\\
1272	22.3799752913897\\
1273	22.3799752913897\\
1274	22.3799752913897\\
1275	22.3799752913897\\
1276	22.3799752913897\\
1277	22.3799752913897\\
1278	22.3799752913897\\
1279	22.3799752913897\\
1280	22.3799752913897\\
1281	22.3799752913897\\
1282	22.3799752913897\\
1283	22.3799752913897\\
1284	22.3799752913897\\
1285	22.3799752913897\\
1286	22.3799752913897\\
1287	22.3799752913897\\
1288	22.3799752913897\\
1289	22.3799752913897\\
1290	22.3799752913897\\
1291	22.3799752913897\\
1292	22.3799752913897\\
1293	22.3799752913897\\
1294	22.3799752913897\\
1295	22.3799752913897\\
1296	22.3799752913897\\
1297	22.3799752913897\\
1298	22.3799752913897\\
1299	22.3799752913897\\
1300	22.3799752913897\\
1301	22.3799752913897\\
1302	22.3799752913897\\
1303	22.3799752913897\\
1304	22.3799752913897\\
1305	22.3799752913897\\
1306	22.3799752913897\\
1307	22.3799752913896\\
1308	22.3799752913896\\
1309	22.3799752913896\\
1310	22.3799752913896\\
1311	22.3799752913896\\
1312	22.3799752913896\\
1313	22.3799752913896\\
1314	22.3799752913896\\
1315	22.3799752913896\\
1316	22.3799752913896\\
1317	22.3799752913896\\
1318	22.3799752913896\\
1319	22.3799752913896\\
1320	22.3799752913896\\
1321	22.3799752913896\\
1322	22.3799752913896\\
1323	22.3799752913896\\
1324	22.3799752913896\\
1325	22.3799752913896\\
1326	22.3799752913896\\
1327	22.3799752913896\\
1328	22.3799752913896\\
1329	22.3799752913896\\
1330	22.3799752913896\\
1331	22.3799752913896\\
1332	22.3799752913896\\
1333	22.3799752913896\\
1334	22.3799752913896\\
1335	22.3799752913896\\
1336	22.3799752913896\\
1337	22.3799752913896\\
1338	22.3799752913896\\
1339	22.3799752913896\\
1340	22.3799752913896\\
1341	22.3799752913896\\
1342	22.3799752913896\\
1343	22.3799752913896\\
1344	22.3799752913896\\
1345	22.3799752913896\\
1346	22.3799752913896\\
1347	22.3799752913896\\
1348	22.3799752913896\\
1349	22.3799752913896\\
1350	22.3799752913896\\
1351	22.3799752913896\\
1352	22.3799752913896\\
1353	22.3799752913896\\
1354	22.3799752913896\\
1355	22.3799752913896\\
1356	22.3799752913896\\
1357	22.3799752913896\\
1358	22.3799752913896\\
1359	22.3799752913896\\
1360	22.3799752913896\\
1361	22.3799752913896\\
1362	22.3799752913896\\
1363	22.3799752913896\\
1364	22.3799752913896\\
1365	22.3799752913896\\
1366	22.3799752913896\\
1367	22.3799752913896\\
1368	22.3799752913896\\
1369	22.3799752913896\\
1370	22.3799752913896\\
1371	22.3799752913896\\
1372	22.3799752913896\\
1373	22.3799752913896\\
1374	22.3799752913896\\
1375	22.3799752913896\\
1376	22.3799752913896\\
1377	22.3799752913896\\
1378	22.3799752913896\\
1379	22.3799752913896\\
1380	22.3799752913896\\
1381	22.3799752913896\\
1382	22.3799752913896\\
1383	22.3799752913896\\
1384	22.3799752913896\\
1385	22.3799752913896\\
1386	22.3799752913896\\
1387	22.3799752913896\\
1388	22.3799752913896\\
1389	22.3799752913896\\
1390	22.3799752913896\\
1391	22.3799752913896\\
1392	22.3799752913896\\
1393	22.3799752913896\\
1394	22.3799752913896\\
1395	22.3799752913896\\
1396	22.3799752913896\\
1397	22.3799752913896\\
1398	22.3799752913896\\
1399	22.3799752913896\\
1400	22.3799752913896\\
1401	22.3799752913896\\
1402	22.3799752913896\\
1403	22.3799752913896\\
1404	22.3799752913896\\
1405	22.3799752913896\\
1406	22.3799752913896\\
1407	22.3799752913896\\
1408	22.3799752913896\\
1409	22.3799752913896\\
1410	22.3799752913896\\
1411	22.3799752913896\\
1412	22.3799752913896\\
1413	22.3799752913896\\
1414	22.3799752913896\\
1415	22.3799752913896\\
1416	22.3799752913896\\
1417	22.3799752913896\\
1418	22.3799752913896\\
1419	22.3799752913896\\
1420	22.3799752913896\\
1421	22.3799752913896\\
1422	22.3799752913896\\
1423	22.3799752913896\\
1424	22.3799752913896\\
1425	22.3799752913896\\
1426	22.3799752913896\\
1427	22.3799752913896\\
1428	22.3799752913896\\
1429	22.3799752913896\\
1430	22.3799752913896\\
1431	22.3799752913896\\
1432	22.3799752913896\\
1433	22.3799752913896\\
1434	22.3799752913896\\
1435	22.3799752913896\\
1436	22.3799752913896\\
1437	22.3799752913896\\
1438	22.3799752913896\\
1439	22.3799752913896\\
1440	22.3799752913896\\
1441	22.3799752913896\\
1442	22.3799752913896\\
1443	22.3799752913896\\
1444	22.3799752913896\\
1445	22.3799752913896\\
1446	22.3799752913896\\
1447	22.3799752913896\\
1448	22.3799752913896\\
1449	22.3799752913896\\
1450	22.3799752913896\\
1451	22.3799752913896\\
1452	22.3799752913896\\
1453	22.3799752913896\\
1454	22.3799752913896\\
1455	22.3799752913896\\
1456	22.3799752913896\\
1457	22.3799752913896\\
1458	22.3799752913896\\
1459	22.3799752913896\\
1460	22.3799752913896\\
1461	22.3799752913896\\
1462	22.3799752913896\\
1463	22.3799752913896\\
1464	22.3799752913895\\
1465	22.3799752913895\\
1466	22.3799752913895\\
1467	22.3799752913895\\
1468	22.3799752913895\\
1469	22.3799752913895\\
1470	22.3799752913895\\
1471	22.3799752913895\\
1472	22.3799752913895\\
1473	22.3799752913895\\
1474	22.3799752913895\\
1475	22.3799752913895\\
1476	22.3799752913895\\
1477	22.3799752913895\\
1478	22.3799752913895\\
1479	22.3799752913895\\
1480	22.3799752913895\\
1481	22.3799752913895\\
1482	22.3799752913895\\
1483	22.3799752913895\\
1484	22.3799752913895\\
1485	22.3799752913895\\
1486	22.3799752913895\\
1487	22.3799752913895\\
1488	22.3799752913895\\
1489	22.3799752913895\\
1490	22.3799752913895\\
1491	22.3799752913895\\
1492	22.3799752913895\\
1493	22.3799752913895\\
1494	22.3799752913895\\
1495	22.3799752913895\\
1496	22.3799752913895\\
1497	22.3799752913895\\
1498	22.3799752913895\\
1499	22.3799752913895\\
1500	22.3799752913895\\
1501	22.3799752913895\\
1502	22.3799752913895\\
1503	22.3799752913895\\
1504	22.3799752913895\\
1505	22.3799752913895\\
1506	22.3799752913895\\
1507	22.3799752913895\\
1508	22.3799752913895\\
1509	22.3799752913895\\
1510	22.3799752913895\\
1511	22.3799752913895\\
1512	22.3799752913895\\
1513	22.3799752913895\\
1514	22.3799752913895\\
1515	22.3799752913895\\
1516	22.3799752913895\\
1517	22.3799752913895\\
1518	22.3799752913895\\
1519	22.3799752913895\\
1520	22.3799752913895\\
1521	22.3799752913895\\
1522	22.3799752913895\\
1523	22.3799752913895\\
1524	22.3799752913895\\
1525	22.3799752913895\\
1526	22.3799752913895\\
1527	22.3799752913895\\
1528	22.3799752913895\\
1529	22.3799752913895\\
1530	22.3799752913895\\
1531	22.3799752913895\\
1532	22.3799752913895\\
1533	22.3799752913895\\
1534	22.3799752913895\\
1535	22.3799752913895\\
1536	22.3799752913895\\
1537	22.3799752913895\\
1538	22.3799752913895\\
1539	22.3799752913895\\
1540	22.3799752913895\\
1541	22.3799752913895\\
1542	22.3799752913895\\
1543	22.3799752913895\\
1544	22.3799752913895\\
1545	22.3799752913895\\
1546	22.3799752913895\\
1547	22.3799752913895\\
1548	22.3799752913895\\
1549	22.3799752913895\\
1550	22.3799752913895\\
1551	22.3799752913895\\
1552	22.3799752913895\\
1553	22.3799752913895\\
1554	22.3799752913895\\
1555	22.3799752913895\\
1556	22.3799752913895\\
1557	22.3799752913895\\
1558	22.3799752913895\\
1559	22.3799752913895\\
1560	22.3799752913895\\
1561	22.3799752913895\\
1562	22.3799752913895\\
1563	22.3799752913895\\
1564	22.3799752913895\\
1565	22.3799752913895\\
1566	22.3799752913895\\
1567	22.3799752913895\\
1568	22.3799752913895\\
1569	22.3799752913895\\
1570	22.3799752913895\\
1571	22.3799752913895\\
1572	22.3799752913895\\
1573	22.3799752913895\\
1574	22.3799752913895\\
1575	22.3799752913895\\
1576	22.3799752913895\\
1577	22.3799752913895\\
1578	22.3799752913895\\
1579	22.3799752913895\\
1580	22.3799752913895\\
1581	22.3799752913895\\
1582	22.3799752913895\\
1583	22.3799752913895\\
1584	22.3799752913895\\
1585	22.3799752913895\\
1586	22.3799752913895\\
1587	22.3799752913895\\
1588	22.3799752913895\\
1589	22.3799752913895\\
1590	22.3799752913895\\
1591	22.3799752913895\\
1592	22.3799752913895\\
1593	22.3799752913895\\
1594	22.3799752913895\\
1595	22.3799752913895\\
1596	22.3799752913895\\
1597	22.3799752913895\\
1598	22.3799752913895\\
1599	22.3799752913895\\
1600	22.3799752913895\\
1601	22.3799752913895\\
1602	22.3799752913895\\
1603	22.3799752913895\\
1604	22.3799752913895\\
1605	22.3799752913895\\
1606	22.3799752913895\\
1607	22.3799752913895\\
1608	22.3799752913895\\
1609	22.3799752913895\\
1610	22.3799752913895\\
1611	22.3799752913895\\
1612	22.3799752913895\\
1613	22.3799752913895\\
1614	22.3799752913895\\
1615	22.3799752913895\\
1616	22.3799752913895\\
1617	22.3799752913895\\
1618	22.3799752913895\\
1619	22.3799752913895\\
1620	22.3799752913895\\
1621	22.3799752913895\\
1622	22.3799752913895\\
1623	22.3799752913895\\
1624	22.3799752913895\\
1625	22.3799752913895\\
1626	22.3799752913895\\
1627	22.3799752913895\\
1628	22.3799752913895\\
1629	22.3799752913895\\
1630	22.3799752913895\\
1631	22.3799752913895\\
1632	22.3799752913895\\
1633	22.3799752913895\\
1634	22.3799752913895\\
1635	22.3799752913895\\
1636	22.3799752913895\\
1637	22.3799752913894\\
1638	22.3799752913894\\
};
\addlegendentry{$\mat Q^\Lambda$}


\addplot [line width=1.5pt, color=mycolor2, mark size=1pt, mark=diamond, mark options={solid, mycolor2},mark repeat=50,mark phase=1]
  table[row sep=crcr]{%
1	1.00857203063496\\
2	0.989926390009455\\
3	0.982835045029997\\
4	0.974137344599247\\
5	0.970584524294091\\
6	0.969904252760217\\
7	0.967362384653199\\
8	0.951601472266595\\
9	0.947779492917546\\
10	0.945452618237935\\
11	0.945408522644636\\
12	0.937849840118402\\
13	0.937482168943706\\
14	0.935783458106101\\
15	0.935182386680805\\
16	0.934545916817381\\
17	0.930653225158766\\
18	0.929871306553049\\
19	0.929515491663822\\
20	0.927389735033358\\
21	0.92494045121084\\
22	0.92482791060973\\
23	0.924222054560505\\
24	0.923830257656659\\
25	0.923279365627602\\
26	0.922537685820699\\
27	0.922097498232178\\
28	0.92120767766557\\
29	0.919708341489342\\
30	0.919037202766186\\
31	0.918176640530026\\
32	0.91721290079554\\
33	0.91699192658338\\
34	0.914344383908578\\
35	0.913781392439171\\
36	0.912655443660251\\
37	0.911760223094093\\
38	0.910689439253587\\
39	0.910326769284151\\
40	0.909759919017073\\
41	0.908736413319106\\
42	0.908705450551593\\
43	0.908281529972055\\
44	0.90559837202593\\
45	0.904954820189546\\
46	0.904196772229536\\
47	0.90325273541357\\
48	0.902712333244761\\
49	0.901871105965295\\
50	0.901413246528887\\
51	0.900726194229366\\
52	0.900285908452496\\
53	0.89994330548017\\
54	0.899406692594235\\
55	0.898584392731664\\
56	0.898310309134798\\
57	0.896355871896002\\
58	0.895443643461661\\
59	0.894969195180117\\
60	0.894646298446743\\
61	0.894467377984153\\
62	0.894093414371462\\
63	0.893780870379812\\
64	0.89340020871819\\
65	0.893105588255617\\
66	0.892678507868759\\
67	0.892093379474093\\
68	0.891557934939432\\
69	0.891173750811726\\
70	0.890959068166191\\
71	0.89082584136054\\
72	0.890622555273295\\
73	0.890210464157531\\
74	0.88980841856501\\
75	0.88914657665394\\
76	0.888182984735986\\
77	0.88788909266567\\
78	0.887256624929171\\
79	0.885940693001074\\
80	0.885728143490191\\
81	0.885478428972198\\
82	0.884612349177825\\
83	0.88360725910763\\
84	0.882876381447308\\
85	0.882073418649519\\
86	0.881837916306955\\
87	0.881710772777222\\
88	0.881395446531735\\
89	0.880966511034858\\
90	0.880818119053216\\
91	0.880250806712439\\
92	0.880061420647731\\
93	0.879562660736808\\
94	0.879311483134741\\
95	0.879002757653282\\
96	0.877932301296289\\
97	0.877506303675593\\
98	0.877052643888442\\
99	0.876777677420752\\
100	0.87627024784932\\
101	0.876205522461708\\
102	0.875589028901254\\
103	0.875145140358415\\
104	0.874345666604948\\
105	0.874182748574464\\
106	0.873756343930662\\
107	0.873401851563781\\
108	0.873040474745631\\
109	0.872112953520085\\
110	0.871808014047222\\
111	0.87149650620892\\
112	0.871284725648397\\
113	0.871132464858671\\
114	0.870890185088537\\
115	0.87013309864801\\
116	0.86991934780137\\
117	0.869285052484056\\
118	0.868701627310012\\
119	0.867813944636798\\
120	0.867224170365385\\
121	0.866930307479425\\
122	0.866754905711081\\
123	0.866681853989803\\
124	0.866341929124063\\
125	0.865814067782402\\
126	0.865394983193443\\
127	0.864753373220928\\
128	0.864646604791787\\
129	0.864151194871965\\
130	0.863999892813116\\
131	0.863780815915964\\
132	0.863345115920712\\
133	0.86295987823136\\
134	0.862751205831635\\
135	0.862425971023782\\
136	0.8620613705557\\
137	0.861973602857056\\
138	0.861604487945627\\
139	0.861509660138831\\
140	0.861401291072652\\
141	0.86113069369654\\
142	0.860722439008896\\
143	0.86009393941735\\
144	0.860034121064759\\
145	0.859551717893815\\
146	0.859410905904779\\
147	0.859085126350085\\
148	0.858887105983223\\
149	0.857782530833972\\
150	0.857372961569237\\
151	0.856900061899988\\
152	0.856707373300642\\
153	0.856584376439131\\
154	0.856439284791429\\
155	0.856103258516114\\
156	0.855755877320326\\
157	0.855433880443378\\
158	0.855360527156573\\
159	0.855056150149546\\
160	0.854742380833921\\
161	0.854476529183416\\
162	0.854397557899986\\
163	0.853876230159863\\
164	0.853731043465452\\
165	0.853322018983969\\
166	0.85308169107318\\
167	0.852532765605592\\
168	0.852518151579224\\
169	0.852145798480087\\
170	0.852104349930829\\
171	0.851068078058496\\
172	0.850747121841801\\
173	0.850623359318929\\
174	0.85042108921293\\
175	0.850140278897026\\
176	0.849610449985876\\
177	0.8493962731662\\
178	0.848930235060811\\
179	0.84889438517812\\
180	0.848586639178648\\
181	0.848087897227654\\
182	0.848008125128705\\
183	0.847649685961155\\
184	0.847464237615382\\
185	0.847272795434209\\
186	0.84656816349332\\
187	0.846554572273667\\
188	0.846285788410818\\
189	0.845574054916974\\
190	0.845376410749649\\
191	0.845212874098482\\
192	0.844974190871843\\
193	0.844853701056983\\
194	0.844665362882456\\
195	0.844502660107591\\
196	0.843889685400235\\
197	0.843772440192677\\
198	0.843405756330543\\
199	0.843262737384115\\
200	0.843089927769639\\
201	0.842911068671857\\
202	0.84258717247013\\
203	0.842497439453799\\
204	0.842306914068063\\
205	0.842037672431951\\
206	0.841867312927532\\
207	0.841828125033686\\
208	0.841605913071148\\
209	0.841456668534018\\
210	0.841282425863749\\
211	0.841200231829568\\
212	0.840839596963213\\
213	0.840799039253995\\
214	0.8404421573227\\
215	0.840379964192703\\
216	0.840161570845292\\
217	0.84004757043268\\
218	0.839825070642772\\
219	0.839659298691139\\
220	0.839450002180513\\
221	0.839297037218981\\
222	0.839201189355966\\
223	0.838834581081396\\
224	0.83873162520381\\
225	0.838477275995152\\
226	0.838189658989468\\
227	0.837945569153659\\
228	0.837685489219721\\
229	0.83751940439949\\
230	0.837192733477488\\
231	0.837091970981626\\
232	0.836872457231106\\
233	0.836667851125283\\
234	0.836226156649032\\
235	0.835992354948013\\
236	0.835909931206313\\
237	0.835820367890122\\
238	0.835687432320033\\
239	0.835462716589796\\
240	0.835260897821699\\
241	0.835060758477207\\
242	0.834981310878947\\
243	0.834683154246133\\
244	0.834562387756316\\
245	0.834408677478148\\
246	0.834281159002843\\
247	0.834205654370613\\
248	0.83394290440384\\
249	0.833872556303585\\
250	0.833791890460562\\
251	0.83341725761814\\
252	0.833149056520163\\
253	0.832741132684596\\
254	0.832376535453465\\
255	0.832223308552032\\
256	0.831992666374466\\
257	0.831859454304591\\
258	0.831756678313785\\
259	0.831570042084578\\
260	0.831362164339581\\
261	0.831086505995315\\
262	0.830682347177497\\
263	0.830604392854269\\
264	0.830255529466154\\
265	0.829940477064868\\
266	0.829879698383469\\
267	0.829727735567119\\
268	0.829621695362307\\
269	0.829414024260935\\
270	0.829167813647473\\
271	0.828995423177808\\
272	0.828811166414289\\
273	0.828622810120675\\
274	0.828370523418508\\
275	0.828148229924098\\
276	0.828029739881224\\
277	0.827454766409639\\
278	0.827294860900867\\
279	0.827262387031433\\
280	0.82711779770484\\
281	0.827010881390052\\
282	0.826766073632461\\
283	0.826742828298387\\
284	0.826254341197407\\
285	0.826087620950786\\
286	0.825962690732249\\
287	0.825692898118891\\
288	0.825525305751\\
289	0.825349603733086\\
290	0.825160776519759\\
291	0.825040283526984\\
292	0.824856268446371\\
293	0.824484241901071\\
294	0.824240917267688\\
295	0.824021182351801\\
296	0.823964099227965\\
297	0.823733082815067\\
298	0.823616688616196\\
299	0.823498382338879\\
300	0.823275788400438\\
301	0.823126205998597\\
302	0.822991153458606\\
303	0.822781543575957\\
304	0.822622156920801\\
305	0.822321534965737\\
306	0.822274603652701\\
307	0.822027229463264\\
308	0.821809061755666\\
309	0.821678901241936\\
310	0.821489304436894\\
311	0.821399553196099\\
312	0.821290668608537\\
313	0.821193949197396\\
314	0.821177021948251\\
315	0.820913075484585\\
316	0.820809296338511\\
317	0.820731901796069\\
318	0.820531812436088\\
319	0.820191644506768\\
320	0.820029200137009\\
321	0.819834721309717\\
322	0.819638276650193\\
323	0.81953150886505\\
324	0.819413556665948\\
325	0.819041528253139\\
326	0.818796070869746\\
327	0.818652693021651\\
328	0.81849157513539\\
329	0.81844600185131\\
330	0.818296221859258\\
331	0.818082958179085\\
332	0.817938250213052\\
333	0.817739279823808\\
334	0.817600148287659\\
335	0.817388900319364\\
336	0.817278199410371\\
337	0.817168716333264\\
338	0.816966943175872\\
339	0.816810775239328\\
340	0.816631835315186\\
341	0.816354736036548\\
342	0.816258264809518\\
343	0.816158765851323\\
344	0.816000393952452\\
345	0.815869194467098\\
346	0.815663894371476\\
347	0.815341418449295\\
348	0.815229542816438\\
349	0.814933305030941\\
350	0.814804833574306\\
351	0.814615519435067\\
352	0.814387176618474\\
353	0.814155233472526\\
354	0.81408583709932\\
355	0.813964830281891\\
356	0.813909714277906\\
357	0.813769334526803\\
358	0.813595033284966\\
359	0.813423451550568\\
360	0.813315423508594\\
361	0.813061290995793\\
362	0.812479259970654\\
363	0.812261520255848\\
364	0.811974822492747\\
365	0.811331295430828\\
366	0.811060146360641\\
367	0.81085225139478\\
368	0.810795154957052\\
369	0.810447974045795\\
370	0.810169883658018\\
371	0.81007377670166\\
372	0.809879748940059\\
373	0.809771075754748\\
374	0.809526697191344\\
375	0.809278946829136\\
376	0.809124864739837\\
377	0.808949526438648\\
378	0.808756445721393\\
379	0.80868472021007\\
380	0.808491290350058\\
381	0.808240860093473\\
382	0.808158930137344\\
383	0.808067271141307\\
384	0.80789472564537\\
385	0.807574147512173\\
386	0.807538419185123\\
387	0.807321267354157\\
388	0.80690067588133\\
389	0.806885944792277\\
390	0.806719420857765\\
391	0.806516289689118\\
392	0.806303170164747\\
393	0.806182547547461\\
394	0.806098698436803\\
395	0.805666166458456\\
396	0.805588903470318\\
397	0.805521360628536\\
398	0.805349937447398\\
399	0.8051199073434\\
400	0.804707696325912\\
401	0.804638911692277\\
402	0.804441907679449\\
403	0.803943446432631\\
404	0.803736126018062\\
405	0.803143828378565\\
406	0.803084006600897\\
407	0.802964345564667\\
408	0.802848440202725\\
409	0.802748587106176\\
410	0.802568891370337\\
411	0.80240508392158\\
412	0.802282250781588\\
413	0.801947605536757\\
414	0.801832416770847\\
415	0.801708327557703\\
416	0.801407082395241\\
417	0.801381620102281\\
418	0.801205242144618\\
419	0.80095387598584\\
420	0.800786408167973\\
421	0.800556589443834\\
422	0.800181802845673\\
423	0.800058658937955\\
424	0.800036229537998\\
425	0.799355176080826\\
426	0.799230471309008\\
427	0.798771519938558\\
428	0.798494028554864\\
429	0.798123046771603\\
430	0.798076335288111\\
431	0.797914993497525\\
432	0.797549890927222\\
433	0.797381076618426\\
434	0.79717129218081\\
435	0.796826211647877\\
436	0.796624370505498\\
437	0.796364270022396\\
438	0.795938013235322\\
439	0.79577616489048\\
440	0.795564018090078\\
441	0.795491627612028\\
442	0.795227931066836\\
443	0.794866128453765\\
444	0.794786099223956\\
445	0.794527835809957\\
446	0.794145796797297\\
447	0.793871509137393\\
448	0.793373274632955\\
449	0.793252417747321\\
450	0.792670084341458\\
451	0.792502276027914\\
452	0.792060539002769\\
453	0.791787346176344\\
454	0.791578376208961\\
455	0.791455630083197\\
456	0.791133429965511\\
457	0.790973571038304\\
458	0.790571864244162\\
459	0.790543584864687\\
460	0.790233771959908\\
461	0.790118348737565\\
462	0.789628701884423\\
463	0.789520998605414\\
464	0.789276608292501\\
465	0.789122633502346\\
466	0.788882120526716\\
467	0.788539156946556\\
468	0.788362467046002\\
469	0.788226151132453\\
470	0.78766095782508\\
471	0.787570703061887\\
472	0.787347569379438\\
473	0.786952041580112\\
474	0.786670971752939\\
475	0.786313069793285\\
476	0.786059423829501\\
477	0.785938916032383\\
478	0.785793756157889\\
479	0.78560357576343\\
480	0.785293867246725\\
481	0.784954340887706\\
482	0.784304252333256\\
483	0.784110979847925\\
484	0.78357916758682\\
485	0.782930005675511\\
486	0.78262936926367\\
487	0.78242886347935\\
488	0.781934541291065\\
489	0.781526211417117\\
490	0.781310680668243\\
491	0.780844454287081\\
492	0.780584743146276\\
493	0.780476813902256\\
494	0.780065117335341\\
495	0.779850186497404\\
496	0.779597057462318\\
497	0.779503922147392\\
498	0.779106110081536\\
499	0.778762384579522\\
500	0.777752002896823\\
501	0.777426230831679\\
502	0.776977131829088\\
503	0.776792808601961\\
504	0.776322573998687\\
505	0.77607530630662\\
506	0.775466182528039\\
507	0.775354755848939\\
508	0.774264493458533\\
509	0.774017168952239\\
510	0.773117049158895\\
511	0.772834819567122\\
512	0.771992268118927\\
513	0.771976698659165\\
514	0.771436298664161\\
515	0.771206412623069\\
516	0.770998722295793\\
517	0.770756036759692\\
518	0.770536048283115\\
519	0.770358904686277\\
520	0.770089077038385\\
521	0.769450659741605\\
522	0.768900920381281\\
523	0.768531969412127\\
524	0.768105173052041\\
525	0.767644539563717\\
526	0.76716844777848\\
527	0.766932258513046\\
528	0.766294321881336\\
529	0.765898565716668\\
530	0.764865517104773\\
531	0.764607011037151\\
532	0.763254601729342\\
533	0.763098887315495\\
534	0.762916103799833\\
535	0.762606286539683\\
536	0.762322966579113\\
537	0.761680012740249\\
538	0.761604301510608\\
539	0.761155542318946\\
540	0.760285933514937\\
541	0.759589787465768\\
542	0.759358410310735\\
543	0.758690617918359\\
544	0.758314699656117\\
545	0.75712571812706\\
546	0.756624437066031\\
547	0.754768863955787\\
548	0.75426839581667\\
549	0.753776785346336\\
550	0.752979271337194\\
551	0.752661997366114\\
552	0.752246510809873\\
553	0.751829837945732\\
554	0.75138094923775\\
555	0.75107711631475\\
556	0.750118946528105\\
557	0.749140696395841\\
558	0.747543922809381\\
559	0.7468553127513\\
560	0.746215441655884\\
561	0.745319019765941\\
562	0.744428559937341\\
563	0.744142911426388\\
564	0.743596452649024\\
565	0.74349007161307\\
566	0.741116326630659\\
567	0.740996964022376\\
568	0.740259547181358\\
569	0.739523816880007\\
570	0.739323055144665\\
571	0.738042730093986\\
572	0.737371766157818\\
573	0.737193702178644\\
574	0.736625673649291\\
575	0.735666019506889\\
576	0.734438661214463\\
577	0.732679612498634\\
578	0.732633751247702\\
579	0.731522369855737\\
580	0.730104629548813\\
581	0.729106631969034\\
582	0.72849799451851\\
583	0.727319176826966\\
584	0.72632605685779\\
585	0.725480206908809\\
586	0.725129636281138\\
587	0.724007563827921\\
588	0.723274847124548\\
589	0.722987260388499\\
590	0.722941288042709\\
591	0.721685593264056\\
592	0.721323524763375\\
593	0.720680023181735\\
594	0.719045605873584\\
595	0.718402649990658\\
596	0.718078472451232\\
597	0.717334011034432\\
598	0.716930439067106\\
599	0.716383075492376\\
600	0.715781972154239\\
601	0.715549174870661\\
602	0.714489730516259\\
603	0.713948659065182\\
604	0.713585716137678\\
605	0.713308857065471\\
606	0.712003586773101\\
607	0.710817457267598\\
608	0.710383411151939\\
609	0.70971681615459\\
610	0.709123082650467\\
611	0.708847252952373\\
612	0.708151657655947\\
613	0.707660289968176\\
614	0.707256388414215\\
615	0.70702609449227\\
616	0.706261412634033\\
617	0.705775690953809\\
618	0.705594498544978\\
619	0.705024621077768\\
620	0.70414102188583\\
621	0.703788188038977\\
622	0.70287876157165\\
623	0.702267144509043\\
624	0.701946615583562\\
625	0.701453562433849\\
626	0.700920673428414\\
627	0.700447672480263\\
628	0.699521904725362\\
629	0.699358370268519\\
630	0.698319669100221\\
631	0.697873223491261\\
632	0.697326661753906\\
633	0.697179776733758\\
634	0.696730971055566\\
635	0.695273735338711\\
636	0.694925800068842\\
637	0.694456054235247\\
638	0.693891028930429\\
639	0.693627350913387\\
640	0.693075236701371\\
641	0.692351020717741\\
642	0.69151407659851\\
643	0.69096247865143\\
644	0.690648783736003\\
645	0.690014708696414\\
646	0.689356999315471\\
647	0.689174776551638\\
648	0.688198563824071\\
649	0.687606236528963\\
650	0.687061165776125\\
651	0.686197330429762\\
652	0.685400441059967\\
653	0.684739219497387\\
654	0.683955087649442\\
655	0.683369287200449\\
656	0.682838693574553\\
657	0.682251538184539\\
658	0.681192855632814\\
659	0.680949820997816\\
660	0.680521986864529\\
661	0.679563290823802\\
662	0.679047613761791\\
663	0.678417489277014\\
664	0.677736166632031\\
665	0.677568626515907\\
666	0.677266542421041\\
667	0.676124007156548\\
668	0.675704326117759\\
669	0.675134871590398\\
670	0.674403169961413\\
671	0.673395906845556\\
672	0.672342803247541\\
673	0.670728633197268\\
674	0.670038878835413\\
675	0.669588552978723\\
676	0.668771775555556\\
677	0.668383631525419\\
678	0.667852324702184\\
679	0.667204864041556\\
680	0.666618506807468\\
681	0.666278521452303\\
682	0.666112178539652\\
683	0.665657005490382\\
684	0.665275673568365\\
685	0.664631565497106\\
686	0.664475956620737\\
687	0.663764198734107\\
688	0.663203106414936\\
689	0.6627253129259\\
690	0.661650236323417\\
691	0.660698020590439\\
692	0.660202074754979\\
693	0.659918242712092\\
694	0.659550398279421\\
695	0.659145278284082\\
696	0.6579363590665\\
697	0.657667861915078\\
698	0.657201136254138\\
699	0.656187261194078\\
700	0.655945636441586\\
701	0.654591683101291\\
702	0.654511861363617\\
703	0.654004231546522\\
704	0.653424824965311\\
705	0.652842839523133\\
706	0.652009994686527\\
707	0.651723320726431\\
708	0.651404306804271\\
709	0.650345932919355\\
710	0.64975327806101\\
711	0.649487730993212\\
712	0.648652470899819\\
713	0.648046088319695\\
714	0.647320594273842\\
715	0.645738037603892\\
716	0.645370837700797\\
717	0.645085282270054\\
718	0.644776777988622\\
719	0.64406489323315\\
720	0.64292194044437\\
721	0.641652272317207\\
722	0.641362260618217\\
723	0.640940957089097\\
724	0.640514962394369\\
725	0.639278684611645\\
726	0.638965004620175\\
727	0.637934380516091\\
728	0.637272138464152\\
729	0.637047818720624\\
730	0.636501414566537\\
731	0.636175627226683\\
732	0.635265456577467\\
733	0.63447225252957\\
734	0.633637911607228\\
735	0.633007483038543\\
736	0.632544734927076\\
737	0.632189520571223\\
738	0.630959175294727\\
739	0.630251159528749\\
740	0.62897891350948\\
741	0.628255667184171\\
742	0.627815844921134\\
743	0.627271210981727\\
744	0.626708326332434\\
745	0.625798416480171\\
746	0.625529046026218\\
747	0.624833832662489\\
748	0.624202806658046\\
749	0.623216427836336\\
750	0.623070038688801\\
751	0.622732737008418\\
752	0.62175715422308\\
753	0.620813076566623\\
754	0.620602306950515\\
755	0.619558937761227\\
756	0.619470261355836\\
757	0.618873768861673\\
758	0.618396138305331\\
759	0.617607215982833\\
760	0.616816351334989\\
761	0.616289156443421\\
762	0.615273066029999\\
763	0.615118564192712\\
764	0.614790703070344\\
765	0.613807651673104\\
766	0.613413443312648\\
767	0.612862157807973\\
768	0.612276812800992\\
769	0.611637423173946\\
770	0.611159829287751\\
771	0.610479294168371\\
772	0.609441991177735\\
773	0.609322211130316\\
774	0.60867127708691\\
775	0.607436284152766\\
776	0.607263516268189\\
777	0.606072239978436\\
778	0.605637010727731\\
779	0.605086245040915\\
780	0.604281013337906\\
781	0.603075194954071\\
782	0.602526361739987\\
783	0.601017664789469\\
784	0.600964022606352\\
785	0.600131058700014\\
786	0.599355026765897\\
787	0.598962857104014\\
788	0.598033006850837\\
789	0.595802610707345\\
790	0.595459912583617\\
791	0.595103119822209\\
792	0.594566233987573\\
793	0.594110288084786\\
794	0.592892527459671\\
795	0.592689598378701\\
796	0.592197559164171\\
797	0.590468740881126\\
798	0.589427121813813\\
799	0.587841217203266\\
800	0.587294037776376\\
801	0.586572481240974\\
802	0.58498880165142\\
803	0.584198436274473\\
804	0.583207373612676\\
805	0.582982536834274\\
806	0.581658864117086\\
807	0.579987561550345\\
808	0.57957137537078\\
809	0.576197043401229\\
810	0.574303122273439\\
811	0.57386006042464\\
812	0.572044557202776\\
813	0.570760427740772\\
814	0.570070939779829\\
815	0.568449378291676\\
816	0.564962795677373\\
817	0.562893731428288\\
818	0.561642181775613\\
819	0.558007867916137\\
820	1.02327891853525\\
821	1.01328787619442\\
822	1.01050890901758\\
823	1.00646157229081\\
824	1.00372394253403\\
825	0.998291260772615\\
826	0.99746883239292\\
827	0.994816198447282\\
828	0.988860938971624\\
829	0.986622411836875\\
830	0.983904370246748\\
831	0.980498191765966\\
832	0.977107634796227\\
833	0.974612818236912\\
834	0.971702838365449\\
835	0.969616971308652\\
836	0.96699972753234\\
837	0.963595207897166\\
838	0.960460574768343\\
839	0.95854054450643\\
840	0.955273965476517\\
841	0.954875656381199\\
842	0.954110373672368\\
843	0.950717674836548\\
844	0.948221351451175\\
845	0.946909446758164\\
846	0.944675794477598\\
847	0.940540068706844\\
848	0.939285293663643\\
849	0.935859660476194\\
850	0.933113747089659\\
851	0.932007060167256\\
852	0.930749159371806\\
853	0.928614754988628\\
854	0.926202472695725\\
855	0.925007556468089\\
856	0.922085884747441\\
857	0.919231551315105\\
858	0.918564299473733\\
859	0.917051326163807\\
860	0.913799486026671\\
861	0.912975252412381\\
862	0.91154368670511\\
863	0.908822524588332\\
864	0.907002377394984\\
865	0.905508040781468\\
866	0.903229261344002\\
867	0.902826473789532\\
868	0.899756052816661\\
869	0.898824163653118\\
870	0.896445908009625\\
871	0.895006948789807\\
872	0.894610804548204\\
873	0.891621516277066\\
874	0.890260560878821\\
875	0.888360446594384\\
876	0.887076842680721\\
877	0.886438092851091\\
878	0.884384701857926\\
879	0.883683042723588\\
880	0.882786342284271\\
881	0.879409608702889\\
882	0.879042595519575\\
883	0.877579034688895\\
884	0.876038846056421\\
885	0.874680443973971\\
886	0.871862838564358\\
887	0.870184531692297\\
888	0.868308382570823\\
889	0.867683768554973\\
890	0.86549863303346\\
891	0.865390215549654\\
892	0.86490454676182\\
893	0.862650364749625\\
894	0.85983055102303\\
895	0.858916410394576\\
896	0.857830878141994\\
897	0.855717049938255\\
898	0.854774162210161\\
899	0.852990408537232\\
900	0.85220241896067\\
901	0.851459168720117\\
902	0.850097095461534\\
903	0.848766130583176\\
904	0.847949185618612\\
905	0.846788168863033\\
906	0.845821433944424\\
907	0.844646821552553\\
908	0.842364807300771\\
909	0.841613935849052\\
910	0.84093779304237\\
911	0.839694639894804\\
912	0.838145440170714\\
913	0.836991620994724\\
914	0.836393402827145\\
915	0.835348048841789\\
916	0.834144478361061\\
917	0.831681192392572\\
918	0.830745199959145\\
919	0.828831705914932\\
920	0.828117831151668\\
921	0.826343949948388\\
922	0.825320576737707\\
923	0.824246810893521\\
924	0.823776263454922\\
925	0.821100234943409\\
926	0.820046130350124\\
927	0.818744861519026\\
928	0.817391038081007\\
929	0.816013351289165\\
930	0.815384979287362\\
931	0.813909134081628\\
932	0.813065087554244\\
933	0.81147447528543\\
934	0.810656146459555\\
935	0.809251840684498\\
936	0.808097186007536\\
937	0.806466224436195\\
938	0.804726202635024\\
939	0.803970968359225\\
940	0.802249029612178\\
941	0.800657371341725\\
942	0.800325938383865\\
943	0.797244659654524\\
944	0.796262533136722\\
945	0.794654793187479\\
946	0.793218077330129\\
947	0.792286561689022\\
948	0.790276260741756\\
949	0.789789514827962\\
950	0.789208481500582\\
951	0.785926893559191\\
952	0.785364730796673\\
953	0.783182534446924\\
954	0.782081554285676\\
955	0.780621406622405\\
956	0.780025326989978\\
957	0.778039276502609\\
958	0.774938347746402\\
959	0.77395544167775\\
960	0.773231607344226\\
961	0.770497639846755\\
962	0.767342006123161\\
963	0.766825277710101\\
964	0.763572163438149\\
965	0.763296042086214\\
966	0.761864964909892\\
967	0.758903297340697\\
968	0.756519767281947\\
969	0.756082523853675\\
970	0.753252786902104\\
971	0.752779554387368\\
972	0.752128917360163\\
973	0.750450956713208\\
974	0.747007417138481\\
975	0.744775196605586\\
976	0.742270644845666\\
977	0.740795326132352\\
978	0.739974655563784\\
979	0.7364798506597\\
980	0.734438821954581\\
981	0.73344430890053\\
982	0.7328204688996\\
983	0.730281609303692\\
984	0.728143644991684\\
985	0.727946298003425\\
986	0.724870260448299\\
987	0.723902740799887\\
988	0.720962802546942\\
989	0.719800188287025\\
990	0.717728195734176\\
991	0.715777890786247\\
992	0.713771056554257\\
993	0.711252318169673\\
994	0.710165853355989\\
995	0.707928788861853\\
996	0.706718641074031\\
997	0.70012563558734\\
998	0.69903375478744\\
999	0.69520352400037\\
1000	0.69311887135857\\
1001	0.692310113117482\\
1002	0.690238214651058\\
1003	0.68732225650415\\
1004	0.685826873891319\\
1005	0.682620038472234\\
1006	0.679477300457202\\
1007	0.678201756168003\\
1008	0.675288014949445\\
1009	0.673282325154491\\
1010	0.6707880454076\\
1011	0.667133059905114\\
1012	0.663564047039392\\
1013	0.663173937631336\\
1014	0.660509457851224\\
1015	0.654523609277512\\
1016	0.649727758071443\\
1017	0.644394456408807\\
1018	0.643898073184578\\
1019	0.638011508289901\\
1020	0.629161228154713\\
1021	0.624755200797836\\
1022	0.618465920135782\\
1023	0.616407651080757\\
1024	0.603194422073736\\
1025	1.18690045343149\\
1026	1.17488187148607\\
1027	1.14637526654522\\
1028	1.12192614637117\\
1029	1.1155153402116\\
1030	1.0866890184732\\
1031	1.07401150383079\\
1032	1.06054860752267\\
1033	1.05860739797578\\
1034	1.03635517012378\\
1035	1.02492125333918\\
1036	1.01863852910435\\
1037	1.01516313337106\\
1038	1.00929720784353\\
1039	0.994597866426284\\
1040	0.990820537908082\\
1041	0.978311485376673\\
1042	0.97332575765155\\
1043	0.967218412226129\\
1044	0.965000504692503\\
1045	0.953053540306947\\
1046	0.944095933599176\\
1047	0.93785823519083\\
1048	0.930667191795358\\
1049	0.92154766853692\\
1050	0.909086206693405\\
1051	0.904353253259148\\
1052	0.901285978573427\\
1053	0.893792049460621\\
1054	0.888849734236959\\
1055	0.877847356590975\\
1056	0.873394474738383\\
1057	0.869914960766317\\
1058	0.867541582320783\\
1059	0.857264931960413\\
1060	0.853997071888594\\
1061	0.850623812095108\\
1062	0.845640755627608\\
1063	0.834615337949798\\
1064	0.82736425705444\\
1065	0.818652742677481\\
1066	0.810397584457078\\
1067	0.806667688849275\\
1068	0.80163252969603\\
1069	0.785458540504339\\
1070	0.780746592799513\\
1071	0.770993526420446\\
1072	0.765696752242309\\
1073	0.7479846112145\\
1074	0.739530589658823\\
1075	0.735145034784665\\
1076	1.2060864249531\\
1077	1.16553191461839\\
1078	1.1521316373874\\
1079	1.13980844696039\\
1080	1.05909112320097\\
1081	1.05722162428253\\
1082	0.951864496987852\\
1083	0.934921108070641\\
1084	0.657850937036373\\
1085	0.632807171129738\\
1086	0.62691683810264\\
1087	0.621764402137666\\
1088	0.521051356801828\\
1089	0.270128211077283\\
1090	0.228823578615091\\
1091	0.16448089594447\\
1092	1.00002142189958\\
1093	0.783864658866765\\
1094	0.7567419562059\\
1095	0.723594141330183\\
1096	0.494812581577196\\
1097	0.452311905278272\\
1098	0.437673158762642\\
1099	1.00008185404935\\
1100	0.878039375784491\\
1101	0.861238581436301\\
1102	0.833974577862564\\
1103	0.80912267236141\\
1104	0.772185109833084\\
1105	0.748322239767537\\
1106	0.733957486161091\\
1107	0.587078163532564\\
1108	0.584703041250718\\
1109	0.573331879184464\\
1110	0.570040143285526\\
1111	0.564451893236787\\
1112	0.555065981815008\\
1113	0.551477163748109\\
1114	0.548859049732097\\
1115	0.539371535402597\\
1116	0.393137799641146\\
1117	0.388342319690849\\
1118	0.384513659365653\\
1119	0.381393437770448\\
1120	0.379616062964786\\
1121	0.373249987348775\\
1122	0.373143225532942\\
1123	0.370327225174526\\
1124	0.366971589103677\\
1125	1.00788349445593\\
1126	0.99896896499375\\
1127	0.792606584342069\\
1128	0.779645153260702\\
1129	0.777398185238421\\
1130	0.770274321283589\\
1131	0.764248584666252\\
1132	0.755547148239328\\
1133	0.75351322672796\\
1134	0.738560564939134\\
1135	0.73534150374767\\
1136	0.727747275569926\\
1137	0.725322678529962\\
1138	0.719625446292595\\
1139	0.70478764500821\\
1140	0.630749432212953\\
1141	0.627736900922112\\
1142	0.623050459692918\\
1143	0.609381572215663\\
1144	0.608637485994885\\
1145	0.600270099779095\\
1146	0.598855385376191\\
1147	0.588236853104774\\
1148	0.584296727262554\\
1149	0.576245320225039\\
1150	0.572505607597089\\
1151	0.56745708434813\\
1152	0.564813263741224\\
1153	0.557551972380242\\
1154	0.552650492220665\\
1155	0.535025043910384\\
1156	0.514955466003077\\
1157	0.51347990632439\\
1158	0.509602674206622\\
1159	0.507689991700962\\
1160	0.50591178787029\\
1161	0.497933522330557\\
1162	0.495249718101983\\
1163	0.48549483896596\\
1164	0.48169083249706\\
1165	0.476219046072013\\
1166	0.472992418014021\\
1167	0.470893448256936\\
1168	0.468715916779941\\
1169	0.464174827053181\\
1170	0.461085299988607\\
1171	0.453776041940367\\
1172	0.449102874133911\\
1173	0.445214221034387\\
1174	0.442058657451754\\
1175	0.436666066978458\\
1176	0.435401042468361\\
1177	0.431502196409647\\
1178	0.428115251517869\\
1179	0.423633063649787\\
1180	0.416470128317128\\
1181	0.414261156898016\\
1182	0.41032719654604\\
1183	0.408223370834809\\
1184	0.40396402035599\\
1185	0.403095049281575\\
1186	0.398949450101567\\
1187	0.39679933784805\\
1188	0.393896303787683\\
1189	0.392694898207064\\
1190	0.388968413499576\\
1191	0.385126267134559\\
1192	0.384362615451078\\
1193	0.381279348900518\\
1194	0.379579355715828\\
1195	0.377233212288574\\
1196	0.37616759029827\\
1197	0.370888967273086\\
1198	0.36862134429546\\
1199	0.363203070387612\\
1200	0.360456260990312\\
1201	0.358375246556593\\
1202	0.355769250433901\\
1203	0.352051879719764\\
1204	0.350586911962929\\
1205	0.347787389821589\\
1206	0.343818680483863\\
1207	0.343188190857689\\
1208	0.340900480010074\\
1209	0.338854107931157\\
1210	0.335796864152205\\
1211	0.334777896180288\\
1212	0.333484380560935\\
1213	0.331405054993005\\
1214	0.327731533007934\\
1215	0.324390145385906\\
1216	0.322530082017992\\
1217	0.320037599994178\\
1218	0.314413208830873\\
1219	0.311864728256329\\
1220	0.309375070352278\\
1221	0.30498535072259\\
1222	0.300727750192456\\
1223	0.299213398935456\\
1224	0.29862482520066\\
1225	0.296601567443693\\
1226	0.288871669365231\\
1227	0.286309174185748\\
1228	1.00254414180888\\
1229	0.996572219433835\\
1230	0.991256985557541\\
1231	0.988858546995906\\
1232	0.981557027723429\\
1233	0.974042087031782\\
1234	0.973399020114689\\
1235	0.971604343931024\\
1236	0.958899942107494\\
1237	0.952041580357966\\
1238	0.95029751072168\\
1239	0.943159547081066\\
1240	0.939131103890265\\
1241	0.92930942402574\\
1242	0.923566427877694\\
1243	0.918139134733657\\
1244	0.915894960242781\\
1245	0.91411809448347\\
1246	0.909983563565363\\
1247	0.90680093298802\\
1248	0.903828034811319\\
1249	0.900385511744931\\
1250	0.894608985211197\\
1251	0.886019329541322\\
1252	0.885580227134858\\
1253	0.882453982993449\\
1254	0.876871404969295\\
1255	0.869662305449815\\
1256	0.868363594755284\\
1257	0.867691187489994\\
1258	0.863214992260065\\
1259	0.860184857563391\\
1260	0.854693897486646\\
1261	0.851167298525247\\
1262	0.847639072194641\\
1263	0.843800714831251\\
1264	0.840729254168296\\
1265	0.839105060236211\\
1266	0.835032562142805\\
1267	0.827753539656881\\
1268	0.825941366724933\\
1269	0.824547808118259\\
1270	0.821222407376021\\
1271	0.817023080250791\\
1272	0.815602427006323\\
1273	0.80994053848683\\
1274	0.807601854697311\\
1275	0.805004527278448\\
1276	0.800801582735547\\
1277	0.796247276413644\\
1278	0.795198822113803\\
1279	0.792588613717217\\
1280	0.788992819038783\\
1281	0.784452995574317\\
1282	0.783282211458577\\
1283	0.779858293251587\\
1284	0.777874425747252\\
1285	0.774791854381588\\
1286	0.77157172877879\\
1287	0.770631239089234\\
1288	0.768897906903098\\
1289	0.765960791773933\\
1290	0.764474387627558\\
1291	0.761775086549497\\
1292	0.75818787855692\\
1293	0.755917148453458\\
1294	0.753166866037305\\
1295	0.751471647895837\\
1296	0.74865311718138\\
1297	0.746196728864827\\
1298	0.741288109976748\\
1299	0.737267144762188\\
1300	0.736107598356358\\
1301	0.735287638848945\\
1302	0.732865359601839\\
1303	0.728526543990236\\
1304	0.727983606496282\\
1305	0.72741852089137\\
1306	0.724346525367942\\
1307	0.72218254077488\\
1308	0.719028109129392\\
1309	0.717288676851571\\
1310	0.715340668637966\\
1311	0.71046431277725\\
1312	0.708294589538649\\
1313	0.706266228085024\\
1314	0.703624608410714\\
1315	0.700769284114709\\
1316	0.698012400753511\\
1317	0.696595256200793\\
1318	0.695040598405659\\
1319	0.691951087564093\\
1320	0.690566807754474\\
1321	0.688647356813321\\
1322	0.687424327614696\\
1323	0.68540797227735\\
1324	0.683871078323725\\
1325	0.682983998633151\\
1326	0.681143020399171\\
1327	0.680076115054797\\
1328	0.673601387087121\\
1329	0.672934125360206\\
1330	0.67175646364435\\
1331	0.670215795061445\\
1332	0.669991986416344\\
1333	0.665594733815383\\
1334	0.663342983098039\\
1335	0.661258340552747\\
1336	0.660567725497211\\
1337	0.657958868875897\\
1338	0.656840259174238\\
1339	0.654804351035019\\
1340	0.653301528315305\\
1341	0.650346611633671\\
1342	0.64918932907101\\
1343	0.64777969545256\\
1344	0.647416265595445\\
1345	0.643714875759285\\
1346	0.642746419192318\\
1347	0.642178795162537\\
1348	0.640576043279151\\
1349	0.640062029552971\\
1350	0.637588581872089\\
1351	0.635500200879302\\
1352	0.634354271653906\\
1353	0.63377255438637\\
1354	0.631445204506807\\
1355	0.630005826656068\\
1356	0.629857259984167\\
1357	0.627004833568536\\
1358	0.625237866274801\\
1359	0.624149656802654\\
1360	0.623554830735965\\
1361	0.622056787947663\\
1362	0.620675419592134\\
1363	0.618863345742772\\
1364	0.617218507637431\\
1365	0.616131905174467\\
1366	0.614092810765152\\
1367	0.6127680240553\\
1368	0.610818003044065\\
1369	0.610381623425694\\
1370	0.609480807336204\\
1371	0.607853201347977\\
1372	0.606333608536939\\
1373	0.604431048324537\\
1374	0.602559279860947\\
1375	0.601687660095676\\
1376	0.599974686536195\\
1377	0.59894185007609\\
1378	0.597101744713787\\
1379	0.596340440184059\\
1380	0.593602624362787\\
1381	0.592929146190147\\
1382	0.591818237899349\\
1383	0.591338220900672\\
1384	0.589652338041552\\
1385	0.588762492813577\\
1386	0.587150269911178\\
1387	0.585767812666989\\
1388	0.584682503821351\\
1389	0.583489687153913\\
1390	0.582978808346687\\
1391	0.582380375441921\\
1392	0.581160338820967\\
1393	0.580610396285746\\
1394	0.57938985261818\\
1395	0.57845356460498\\
1396	0.576405553433816\\
1397	0.575098605236984\\
1398	0.572783550536886\\
1399	0.571773821397691\\
1400	0.571420126442947\\
1401	0.570444663786694\\
1402	0.569953269038533\\
1403	0.567380799362499\\
1404	0.566800585915577\\
1405	0.565828546672011\\
1406	0.565071919373887\\
1407	0.562878261839091\\
1408	0.562480141150047\\
1409	0.56045165252651\\
1410	0.559440908937126\\
1411	0.559362358962925\\
1412	0.557718835801769\\
1413	0.55736429134495\\
1414	0.556431566898209\\
1415	0.555991512850605\\
1416	0.555271129576184\\
1417	0.554332364307983\\
1418	0.553117826230328\\
1419	0.552691478407048\\
1420	0.551667673531502\\
1421	0.550754827482173\\
1422	0.549960776647315\\
1423	0.548776690909158\\
1424	0.547990448239141\\
1425	0.547508529595994\\
1426	0.545811198451612\\
1427	0.545544336872819\\
1428	0.544318160495321\\
1429	0.543421736103612\\
1430	0.543296026685221\\
1431	0.541719482219645\\
1432	0.540815048765268\\
1433	0.540091212988832\\
1434	0.53954055345773\\
1435	0.539030847452817\\
1436	0.538340554514901\\
1437	0.537245312346556\\
1438	0.53711006237906\\
1439	0.536576168015568\\
1440	0.535175637155109\\
1441	0.534195534345082\\
1442	0.533033902836324\\
1443	0.532565785196334\\
1444	0.532533715896619\\
1445	0.531773734593702\\
1446	0.530810791929191\\
1447	0.529437525564402\\
1448	0.52883385150435\\
1449	0.527724618107678\\
1450	0.526154417193449\\
1451	0.525837872445216\\
1452	0.525748788269618\\
1453	0.524595100710782\\
1454	0.52363271401068\\
1455	0.522817586240715\\
1456	0.52197784405889\\
1457	0.521484689063045\\
1458	0.520940884607364\\
1459	0.520278598968114\\
1460	0.518675066023859\\
1461	0.517882653135209\\
1462	0.517796750406513\\
1463	0.516908581198968\\
1464	0.515971866750096\\
1465	0.515370594250336\\
1466	0.514140270752127\\
1467	0.513777282914214\\
1468	0.513271803865459\\
1469	0.51306125150347\\
1470	0.511769224372132\\
1471	0.511479846806346\\
1472	0.511191391845341\\
1473	0.509490261374922\\
1474	0.508855552623352\\
1475	0.508163170910564\\
1476	0.507397439604808\\
1477	0.50705316851006\\
1478	0.506580181985407\\
1479	0.505648534741734\\
1480	0.504270269339983\\
1481	0.503901437116789\\
1482	0.503028937141272\\
1483	0.502443996705136\\
1484	0.501172514759925\\
1485	0.500360419259335\\
1486	0.500206424364102\\
1487	0.499706681054995\\
1488	0.499231228718352\\
1489	0.498549405680677\\
1490	0.4981405503202\\
1491	0.496314641511173\\
1492	0.495885096354371\\
1493	0.494715765687842\\
1494	0.494323307359902\\
1495	0.493967855909107\\
1496	0.493316461100502\\
1497	0.492109246303905\\
1498	0.491898378056186\\
1499	0.490885840990289\\
1500	0.490753308684356\\
1501	0.489329698183853\\
1502	0.488845891621765\\
1503	0.488318610168257\\
1504	0.487306707596711\\
1505	0.486469891541473\\
1506	0.485728099117134\\
1507	0.484617648321493\\
1508	0.483982219922626\\
1509	0.483568680861077\\
1510	0.483069293335095\\
1511	0.482685911357128\\
1512	0.481898309322006\\
1513	0.480904388033392\\
1514	0.479934287089779\\
1515	0.479835451783982\\
1516	0.47862153118282\\
1517	0.478362058099563\\
1518	0.477137853723791\\
1519	0.476333365426\\
1520	0.475907402393417\\
1521	0.474828682621114\\
1522	0.474652115137044\\
1523	0.474233118830311\\
1524	0.473313948466693\\
1525	0.472912937636465\\
1526	0.471776340097884\\
1527	0.471213676419318\\
1528	0.470786767340427\\
1529	0.470119941984266\\
1530	0.469462135495157\\
1531	0.468738436187807\\
1532	0.468016477228165\\
1533	0.466932699958902\\
1534	0.466782752614192\\
1535	0.46573370695175\\
1536	0.465221312281871\\
1537	0.464813116150024\\
1538	0.463974640317563\\
1539	0.462986704167431\\
1540	0.462509679126076\\
1541	0.461726342684522\\
1542	0.461535653555665\\
1543	0.460872810532233\\
1544	0.46009541583711\\
1545	0.459621494204907\\
1546	0.458633330723258\\
1547	0.457762997967904\\
1548	0.457267624371959\\
1549	0.456569228992977\\
1550	0.456080022995991\\
1551	0.455400493102715\\
1552	0.453930133063089\\
1553	0.453660432222064\\
1554	0.45308673964202\\
1555	0.452518964451571\\
1556	0.451501445618488\\
1557	0.450983601098918\\
1558	0.450791559052798\\
1559	0.449520795352049\\
1560	0.448566145522652\\
1561	0.448268144117751\\
1562	0.446914924839625\\
1563	0.446563551263278\\
1564	0.445598806359131\\
1565	0.445046856487648\\
1566	0.44428672644622\\
1567	0.443214621010661\\
1568	0.442923478296233\\
1569	0.442613036043494\\
1570	0.441795855446918\\
1571	0.441193216301052\\
1572	0.440315676812496\\
1573	0.439479173962285\\
1574	0.43873867925833\\
1575	0.438474753580828\\
1576	0.438065094084763\\
1577	0.437125982398952\\
1578	0.436146025370538\\
1579	0.435319500038047\\
1580	0.434850248125192\\
1581	0.43438147873484\\
1582	0.433846463724169\\
1583	0.433039938210425\\
1584	0.432230577235128\\
1585	0.431683052401098\\
1586	0.430571290177459\\
1587	0.430023558799467\\
1588	0.429296211089415\\
1589	0.429074624593505\\
1590	0.427256324628634\\
1591	0.426359015287343\\
1592	0.425761981475939\\
1593	0.425008327294571\\
1594	0.424079146071649\\
1595	0.423675457687233\\
1596	0.422659447376644\\
1597	0.422030148760729\\
1598	0.421153269643203\\
1599	0.420819556207584\\
1600	0.419993895706359\\
1601	0.419316708491851\\
1602	0.419162047681151\\
1603	0.418493935509587\\
1604	0.417681541557\\
1605	0.416617718745237\\
1606	0.416061275576957\\
1607	0.415020577864494\\
1608	0.414823917768162\\
1609	0.414069260262031\\
1610	0.412846897715976\\
1611	0.411465763386349\\
1612	0.411032611198528\\
1613	0.410871151719986\\
1614	0.410012753747583\\
1615	0.409015969389632\\
1616	0.408357813469411\\
1617	0.40810248681936\\
1618	0.407296464428088\\
1619	0.40712304200536\\
1620	0.406289554529493\\
1621	0.406048065137038\\
1622	0.405281633695362\\
1623	0.404004540400458\\
1624	0.403648426824285\\
1625	0.4032475876768\\
1626	0.402887119231636\\
1627	0.401300637813495\\
1628	0.398849430399292\\
1629	0.397328100831117\\
1630	0.397012430578183\\
1631	0.395233457768762\\
1632	0.387970174067839\\
1633	0.375229044883126\\
1634	0.366241655096152\\
1635	0.365332957638617\\
1636	0.355193051442701\\
1637	0.352618670679177\\
1638	0.35240395641492\\
};
\addlegendentry{Preconditioned operator}

\addplot [line width=1.5pt,color=mycolor5]
  table[row sep=crcr]{%
1	0.361046066228091\\
2	0.361046066228091\\
3	0.361046066228091\\
4	0.361046066228091\\
5	0.361046066228091\\
6	0.36104606622809\\
7	0.36104606622809\\
8	0.36104606622809\\
9	0.36104606622809\\
10	0.36104606622809\\
11	0.36104606622809\\
12	0.36104606622809\\
13	0.36104606622809\\
14	0.36104606622809\\
15	0.36104606622809\\
16	0.36104606622809\\
17	0.36104606622809\\
18	0.36104606622809\\
19	0.36104606622809\\
20	0.36104606622809\\
21	0.36104606622809\\
22	0.36104606622809\\
23	0.36104606622809\\
24	0.36104606622809\\
25	0.36104606622809\\
26	0.36104606622809\\
27	0.36104606622809\\
28	0.36104606622809\\
29	0.36104606622809\\
30	0.36104606622809\\
31	0.361046066228089\\
32	0.361046066228089\\
33	0.361046066228089\\
34	0.361046066228089\\
35	0.361046066228089\\
36	0.361046066228089\\
37	0.361046066228089\\
38	0.361046066228089\\
39	0.361046066228089\\
40	0.361046066228089\\
41	0.361046066228089\\
42	0.361046066228089\\
43	0.361046066228089\\
44	0.361046066228089\\
45	0.361046066228089\\
46	0.361046066228089\\
47	0.361046066228089\\
48	0.361046066228089\\
49	0.361046066228089\\
50	0.361046066228089\\
51	0.361046066228089\\
52	0.361046066228089\\
53	0.361046066228089\\
54	0.361046066228089\\
55	0.361046066228089\\
56	0.361046066228089\\
57	0.361046066228089\\
58	0.361046066228089\\
59	0.361046066228089\\
60	0.361046066228089\\
61	0.361046066228089\\
62	0.361046066228089\\
63	0.361046066228089\\
64	0.361046066228089\\
65	0.361046066228089\\
66	0.361046066228089\\
67	0.361046066228089\\
68	0.361046066228089\\
69	0.361046066228089\\
70	0.361046066228089\\
71	0.361046066228088\\
72	0.361046066228088\\
73	0.361046066228088\\
74	0.361046066228088\\
75	0.361046066228088\\
76	0.361046066228088\\
77	0.361046066228088\\
78	0.361046066228088\\
79	0.361046066228088\\
80	0.361046066228088\\
81	0.361046066228088\\
82	0.361046066228088\\
83	0.361046066228088\\
84	0.361046066228088\\
85	0.361046066228088\\
86	0.361046066228088\\
87	0.361046066228088\\
88	0.361046066228088\\
89	0.361046066228088\\
90	0.361046066228088\\
91	0.361046066228088\\
92	0.361046066228088\\
93	0.361046066228088\\
94	0.361046066228088\\
95	0.361046066228088\\
96	0.361046066228088\\
97	0.361046066228088\\
98	0.361046066228088\\
99	0.361046066228088\\
100	0.361046066228088\\
101	0.361046066228088\\
102	0.361046066228088\\
103	0.361046066228088\\
104	0.361046066228088\\
105	0.361046066228088\\
106	0.361046066228088\\
107	0.361046066228088\\
108	0.361046066228088\\
109	0.361046066228088\\
110	0.361046066228088\\
111	0.361046066228088\\
112	0.361046066228088\\
113	0.361046066228088\\
114	0.361046066228088\\
115	0.361046066228088\\
116	0.361046066228088\\
117	0.361046066228088\\
118	0.361046066228088\\
119	0.361046066228087\\
120	0.361046066228087\\
121	0.361046066228087\\
122	0.361046066228087\\
123	0.361046066228087\\
124	0.361046066228087\\
125	0.361046066228087\\
126	0.361046066228087\\
127	0.361046066228087\\
128	0.361046066228087\\
129	0.361046066228087\\
130	0.361046066228087\\
131	0.361046066228087\\
132	0.361046066228087\\
133	0.361046066228087\\
134	0.361046066228087\\
135	0.361046066228087\\
136	0.361046066228087\\
137	0.361046066228087\\
138	0.361046066228087\\
139	0.361046066228087\\
140	0.361046066228087\\
141	0.361046066228087\\
142	0.361046066228087\\
143	0.361046066228087\\
144	0.361046066228087\\
145	0.361046066228087\\
146	0.361046066228087\\
147	0.361046066228087\\
148	0.361046066228087\\
149	0.361046066228087\\
150	0.361046066228087\\
151	0.361046066228087\\
152	0.361046066228087\\
153	0.361046066228087\\
154	0.361046066228087\\
155	0.361046066228087\\
156	0.361046066228087\\
157	0.361046066228087\\
158	0.361046066228087\\
159	0.361046066228087\\
160	0.361046066228087\\
161	0.361046066228087\\
162	0.361046066228087\\
163	0.361046066228087\\
164	0.361046066228087\\
165	0.361046066228087\\
166	0.361046066228087\\
167	0.361046066228087\\
168	0.361046066228087\\
169	0.361046066228086\\
170	0.361046066228086\\
171	0.361046066228086\\
172	0.361046066228086\\
173	0.361046066228086\\
174	0.361046066228086\\
175	0.361046066228086\\
176	0.361046066228086\\
177	0.361046066228086\\
178	0.361046066228086\\
179	0.361046066228086\\
180	0.361046066228086\\
181	0.361046066228086\\
182	0.361046066228086\\
183	0.361046066228086\\
184	0.361046066228086\\
185	0.361046066228086\\
186	0.361046066228086\\
187	0.361046066228086\\
188	0.361046066228086\\
189	0.361046066228086\\
190	0.361046066228086\\
191	0.361046066228086\\
192	0.361046066228086\\
193	0.361046066228086\\
194	0.361046066228086\\
195	0.361046066228086\\
196	0.361046066228086\\
197	0.361046066228086\\
198	0.361046066228086\\
199	0.361046066228086\\
200	0.361046066228086\\
201	0.361046066228086\\
202	0.361046066228086\\
203	0.361046066228086\\
204	0.361046066228086\\
205	0.361046066228086\\
206	0.361046066228086\\
207	0.361046066228086\\
208	0.361046066228086\\
209	0.361046066228086\\
210	0.361046066228086\\
211	0.361046066228086\\
212	0.361046066228086\\
213	0.361046066228086\\
214	0.361046066228086\\
215	0.361046066228086\\
216	0.361046066228086\\
217	0.361046066228086\\
218	0.361046066228086\\
219	0.361046066228086\\
220	0.361046066228086\\
221	0.361046066228086\\
222	0.361046066228086\\
223	0.361046066228086\\
224	0.361046066228086\\
225	0.361046066228086\\
226	0.361046066228086\\
227	0.361046066228086\\
228	0.361046066228086\\
229	0.361046066228086\\
230	0.361046066228086\\
231	0.361046066228086\\
232	0.361046066228086\\
233	0.361046066228086\\
234	0.361046066228085\\
235	0.361046066228085\\
236	0.361046066228085\\
237	0.361046066228085\\
238	0.361046066228085\\
239	0.361046066228085\\
240	0.361046066228085\\
241	0.361046066228085\\
242	0.361046066228085\\
243	0.361046066228085\\
244	0.361046066228085\\
245	0.361046066228085\\
246	0.361046066228085\\
247	0.361046066228085\\
248	0.361046066228085\\
249	0.361046066228085\\
250	0.361046066228085\\
251	0.361046066228085\\
252	0.361046066228085\\
253	0.361046066228085\\
254	0.361046066228085\\
255	0.361046066228085\\
256	0.361046066228085\\
257	0.361046066228085\\
258	0.361046066228085\\
259	0.361046066228085\\
260	0.361046066228085\\
261	0.361046066228085\\
262	0.361046066228085\\
263	0.361046066228085\\
264	0.361046066228085\\
265	0.361046066228085\\
266	0.361046066228085\\
267	0.361046066228085\\
268	0.361046066228085\\
269	0.361046066228085\\
270	0.361046066228085\\
271	0.361046066228085\\
272	0.361046066228085\\
273	0.361046066228085\\
274	0.361046066228085\\
275	0.361046066228085\\
276	0.361046066228085\\
277	0.361046066228085\\
278	0.361046066228085\\
279	0.361046066228085\\
280	0.361046066228085\\
281	0.361046066228085\\
282	0.361046066228085\\
283	0.361046066228085\\
284	0.361046066228085\\
285	0.361046066228085\\
286	0.361046066228085\\
287	0.361046066228085\\
288	0.361046066228085\\
289	0.361046066228085\\
290	0.361046066228085\\
291	0.361046066228085\\
292	0.361046066228085\\
293	0.361046066228085\\
294	0.361046066228085\\
295	0.361046066228085\\
296	0.361046066228085\\
297	0.361046066228085\\
298	0.361046066228085\\
299	0.361046066228085\\
300	0.361046066228085\\
301	0.361046066228085\\
302	0.361046066228085\\
303	0.361046066228085\\
304	0.361046066228085\\
305	0.361046066228085\\
306	0.361046066228085\\
307	0.361046066228085\\
308	0.361046066228085\\
309	0.361046066228085\\
310	0.361046066228084\\
311	0.361046066228084\\
312	0.361046066228084\\
313	0.361046066228084\\
314	0.361046066228084\\
315	0.361046066228084\\
316	0.361046066228084\\
317	0.361046066228084\\
318	0.361046066228084\\
319	0.361046066228084\\
320	0.361046066228084\\
321	0.361046066228084\\
322	0.361046066228084\\
323	0.361046066228084\\
324	0.361046066228084\\
325	0.361046066228084\\
326	0.361046066228084\\
327	0.361046066228084\\
328	0.361046066228084\\
329	0.361046066228084\\
330	0.361046066228084\\
331	0.361046066228084\\
332	0.361046066228084\\
333	0.361046066228084\\
334	0.361046066228084\\
335	0.361046066228084\\
336	0.361046066228084\\
337	0.361046066228084\\
338	0.361046066228084\\
339	0.361046066228084\\
340	0.361046066228084\\
341	0.361046066228084\\
342	0.361046066228084\\
343	0.361046066228084\\
344	0.361046066228084\\
345	0.361046066228084\\
346	0.361046066228084\\
347	0.361046066228084\\
348	0.361046066228084\\
349	0.361046066228084\\
350	0.361046066228084\\
351	0.361046066228084\\
352	0.361046066228084\\
353	0.361046066228084\\
354	0.361046066228084\\
355	0.361046066228084\\
356	0.361046066228084\\
357	0.361046066228084\\
358	0.361046066228084\\
359	0.361046066228084\\
360	0.361046066228084\\
361	0.361046066228084\\
362	0.361046066228084\\
363	0.361046066228084\\
364	0.361046066228084\\
365	0.361046066228084\\
366	0.361046066228084\\
367	0.361046066228084\\
368	0.361046066228084\\
369	0.361046066228084\\
370	0.361046066228084\\
371	0.361046066228084\\
372	0.361046066228084\\
373	0.361046066228084\\
374	0.361046066228084\\
375	0.361046066228084\\
376	0.361046066228084\\
377	0.361046066228084\\
378	0.361046066228084\\
379	0.361046066228084\\
380	0.361046066228084\\
381	0.361046066228084\\
382	0.361046066228084\\
383	0.361046066228084\\
384	0.361046066228084\\
385	0.361046066228084\\
386	0.361046066228084\\
387	0.361046066228084\\
388	0.361046066228084\\
389	0.361046066228084\\
390	0.361046066228084\\
391	0.361046066228084\\
392	0.361046066228084\\
393	0.361046066228084\\
394	0.361046066228084\\
395	0.361046066228084\\
396	0.361046066228084\\
397	0.361046066228084\\
398	0.361046066228084\\
399	0.361046066228084\\
400	0.361046066228084\\
401	0.361046066228084\\
402	0.361046066228084\\
403	0.361046066228084\\
404	0.361046066228084\\
405	0.361046066228084\\
406	0.361046066228084\\
407	0.361046066228084\\
408	0.361046066228084\\
409	0.361046066228084\\
410	0.361046066228084\\
411	0.361046066228084\\
412	0.361046066228084\\
413	0.361046066228084\\
414	0.361046066228084\\
415	0.361046066228084\\
416	0.361046066228084\\
417	0.361046066228084\\
418	0.361046066228084\\
419	0.361046066228084\\
420	0.361046066228084\\
421	0.361046066228084\\
422	0.361046066228084\\
423	0.361046066228084\\
424	0.361046066228084\\
425	0.361046066228084\\
426	0.361046066228083\\
427	0.361046066228083\\
428	0.361046066228083\\
429	0.361046066228083\\
430	0.361046066228083\\
431	0.361046066228083\\
432	0.361046066228083\\
433	0.361046066228083\\
434	0.361046066228083\\
435	0.361046066228083\\
436	0.361046066228083\\
437	0.361046066228083\\
438	0.361046066228083\\
439	0.361046066228083\\
440	0.361046066228083\\
441	0.361046066228083\\
442	0.361046066228083\\
443	0.361046066228083\\
444	0.361046066228083\\
445	0.361046066228083\\
446	0.361046066228083\\
447	0.361046066228083\\
448	0.361046066228083\\
449	0.361046066228083\\
450	0.361046066228083\\
451	0.361046066228083\\
452	0.361046066228083\\
453	0.361046066228083\\
454	0.361046066228083\\
455	0.361046066228083\\
456	0.361046066228083\\
457	0.361046066228083\\
458	0.361046066228083\\
459	0.361046066228083\\
460	0.361046066228083\\
461	0.361046066228083\\
462	0.361046066228083\\
463	0.361046066228083\\
464	0.361046066228083\\
465	0.361046066228083\\
466	0.361046066228083\\
467	0.361046066228083\\
468	0.361046066228083\\
469	0.361046066228083\\
470	0.361046066228083\\
471	0.361046066228083\\
472	0.361046066228083\\
473	0.361046066228083\\
474	0.361046066228083\\
475	0.361046066228083\\
476	0.361046066228083\\
477	0.361046066228083\\
478	0.361046066228083\\
479	0.361046066228083\\
480	0.361046066228083\\
481	0.361046066228083\\
482	0.361046066228083\\
483	0.361046066228083\\
484	0.361046066228083\\
485	0.361046066228083\\
486	0.361046066228083\\
487	0.361046066228083\\
488	0.361046066228083\\
489	0.361046066228083\\
490	0.361046066228083\\
491	0.361046066228083\\
492	0.361046066228083\\
493	0.361046066228083\\
494	0.361046066228083\\
495	0.361046066228083\\
496	0.361046066228083\\
497	0.361046066228083\\
498	0.361046066228083\\
499	0.361046066228083\\
500	0.361046066228083\\
501	0.361046066228083\\
502	0.361046066228083\\
503	0.361046066228083\\
504	0.361046066228083\\
505	0.361046066228083\\
506	0.361046066228083\\
507	0.361046066228083\\
508	0.361046066228083\\
509	0.361046066228083\\
510	0.361046066228083\\
511	0.361046066228083\\
512	0.361046066228083\\
513	0.361046066228083\\
514	0.361046066228083\\
515	0.361046066228083\\
516	0.361046066228083\\
517	0.361046066228083\\
518	0.361046066228083\\
519	0.361046066228083\\
520	0.361046066228083\\
521	0.361046066228083\\
522	0.361046066228083\\
523	0.361046066228083\\
524	0.361046066228083\\
525	0.361046066228083\\
526	0.361046066228083\\
527	0.361046066228083\\
528	0.361046066228083\\
529	0.361046066228083\\
530	0.361046066228083\\
531	0.361046066228083\\
532	0.361046066228083\\
533	0.361046066228083\\
534	0.361046066228083\\
535	0.361046066228083\\
536	0.361046066228083\\
537	0.361046066228083\\
538	0.361046066228083\\
539	0.361046066228083\\
540	0.361046066228083\\
541	0.361046066228083\\
542	0.361046066228083\\
543	0.361046066228083\\
544	0.361046066228083\\
545	0.361046066228083\\
546	0.361046066228083\\
547	0.361046066228083\\
548	0.361046066228083\\
549	0.361046066228083\\
550	0.361046066228083\\
551	0.361046066228083\\
552	0.361046066228083\\
553	0.361046066228083\\
554	0.361046066228083\\
555	0.361046066228083\\
556	0.361046066228083\\
557	0.361046066228083\\
558	0.361046066228083\\
559	0.361046066228083\\
560	0.361046066228083\\
561	0.361046066228083\\
562	0.361046066228083\\
563	0.361046066228083\\
564	0.361046066228083\\
565	0.361046066228083\\
566	0.361046066228083\\
567	0.361046066228083\\
568	0.361046066228083\\
569	0.361046066228083\\
570	0.361046066228083\\
571	0.361046066228083\\
572	0.361046066228083\\
573	0.361046066228083\\
574	0.361046066228083\\
575	0.361046066228083\\
576	0.361046066228083\\
577	0.361046066228083\\
578	0.361046066228083\\
579	0.361046066228083\\
580	0.361046066228083\\
581	0.361046066228083\\
582	0.361046066228083\\
583	0.361046066228083\\
584	0.361046066228083\\
585	0.361046066228083\\
586	0.361046066228083\\
587	0.361046066228083\\
588	0.361046066228083\\
589	0.361046066228083\\
590	0.361046066228083\\
591	0.361046066228083\\
592	0.361046066228083\\
593	0.361046066228083\\
594	0.361046066228083\\
595	0.361046066228083\\
596	0.361046066228083\\
597	0.361046066228083\\
598	0.361046066228083\\
599	0.361046066228083\\
600	0.361046066228083\\
601	0.361046066228083\\
602	0.361046066228083\\
603	0.361046066228083\\
604	0.361046066228083\\
605	0.361046066228083\\
606	0.361046066228083\\
607	0.361046066228083\\
608	0.361046066228083\\
609	0.361046066228083\\
610	0.361046066228083\\
611	0.361046066228083\\
612	0.361046066228083\\
613	0.361046066228083\\
614	0.361046066228083\\
615	0.361046066228083\\
616	0.361046066228083\\
617	0.361046066228083\\
618	0.361046066228083\\
619	0.361046066228083\\
620	0.361046066228083\\
621	0.361046066228083\\
622	0.361046066228083\\
623	0.361046066228083\\
624	0.361046066228083\\
625	0.361046066228083\\
626	0.361046066228083\\
627	0.361046066228083\\
628	0.361046066228083\\
629	0.361046066228083\\
630	0.361046066228083\\
631	0.361046066228083\\
632	0.361046066228083\\
633	0.361046066228083\\
634	0.361046066228083\\
635	0.361046066228083\\
636	0.361046066228083\\
637	0.361046066228083\\
638	0.361046066228083\\
639	0.361046066228083\\
640	0.361046066228083\\
641	0.361046066228083\\
642	0.361046066228083\\
643	0.361046066228083\\
644	0.361046066228083\\
645	0.361046066228083\\
646	0.361046066228083\\
647	0.361046066228083\\
648	0.361046066228083\\
649	0.361046066228083\\
650	0.361046066228083\\
651	0.361046066228083\\
652	0.361046066228083\\
653	0.361046066228083\\
654	0.361046066228083\\
655	0.361046066228083\\
656	0.361046066228083\\
657	0.361046066228083\\
658	0.361046066228083\\
659	0.361046066228083\\
660	0.361046066228083\\
661	0.361046066228083\\
662	0.361046066228083\\
663	0.361046066228083\\
664	0.361046066228083\\
665	0.361046066228083\\
666	0.361046066228083\\
667	0.361046066228083\\
668	0.361046066228083\\
669	0.361046066228083\\
670	0.361046066228083\\
671	0.361046066228083\\
672	0.361046066228083\\
673	0.361046066228083\\
674	0.361046066228083\\
675	0.361046066228083\\
676	0.361046066228083\\
677	0.361046066228083\\
678	0.361046066228083\\
679	0.361046066228083\\
680	0.361046066228083\\
681	0.361046066228083\\
682	0.361046066228083\\
683	0.361046066228083\\
684	0.361046066228083\\
685	0.361046066228083\\
686	0.361046066228083\\
687	0.361046066228083\\
688	0.361046066228083\\
689	0.361046066228083\\
690	0.361046066228083\\
691	0.361046066228083\\
692	0.361046066228083\\
693	0.361046066228083\\
694	0.361046066228083\\
695	0.361046066228083\\
696	0.361046066228083\\
697	0.361046066228082\\
698	0.361046066228082\\
699	0.361046066228082\\
700	0.361046066228082\\
701	0.361046066228082\\
702	0.361046066228082\\
703	0.361046066228082\\
704	0.361046066228082\\
705	0.361046066228082\\
706	0.361046066228082\\
707	0.361046066228082\\
708	0.361046066228082\\
709	0.361046066228082\\
710	0.361046066228082\\
711	0.361046066228082\\
712	0.361046066228082\\
713	0.361046066228082\\
714	0.361046066228082\\
715	0.361046066228082\\
716	0.361046066228082\\
717	0.361046066228082\\
718	0.361046066228082\\
719	0.361046066228082\\
720	0.361046066228082\\
721	0.361046066228082\\
722	0.361046066228082\\
723	0.361046066228082\\
724	0.361046066228082\\
725	0.361046066228082\\
726	0.361046066228082\\
727	0.361046066228082\\
728	0.361046066228082\\
729	0.361046066228082\\
730	0.361046066228082\\
731	0.361046066228082\\
732	0.361046066228082\\
733	0.361046066228082\\
734	0.361046066228082\\
735	0.361046066228082\\
736	0.361046066228082\\
737	0.361046066228082\\
738	0.361046066228082\\
739	0.361046066228082\\
740	0.361046066228082\\
741	0.361046066228082\\
742	0.361046066228082\\
743	0.361046066228082\\
744	0.361046066228082\\
745	0.361046066228082\\
746	0.361046066228082\\
747	0.361046066228082\\
748	0.361046066228082\\
749	0.361046066228082\\
750	0.361046066228082\\
751	0.361046066228082\\
752	0.361046066228082\\
753	0.361046066228082\\
754	0.361046066228082\\
755	0.361046066228082\\
756	0.361046066228082\\
757	0.361046066228082\\
758	0.361046066228082\\
759	0.361046066228082\\
760	0.361046066228082\\
761	0.361046066228082\\
762	0.361046066228082\\
763	0.361046066228082\\
764	0.361046066228082\\
765	0.361046066228082\\
766	0.361046066228082\\
767	0.361046066228082\\
768	0.361046066228082\\
769	0.361046066228082\\
770	0.361046066228082\\
771	0.361046066228082\\
772	0.361046066228082\\
773	0.361046066228082\\
774	0.361046066228082\\
775	0.361046066228082\\
776	0.361046066228082\\
777	0.361046066228082\\
778	0.361046066228082\\
779	0.361046066228082\\
780	0.361046066228082\\
781	0.361046066228082\\
782	0.361046066228082\\
783	0.361046066228082\\
784	0.361046066228082\\
785	0.361046066228082\\
786	0.361046066228082\\
787	0.361046066228082\\
788	0.361046066228082\\
789	0.361046066228082\\
790	0.361046066228082\\
791	0.361046066228082\\
792	0.361046066228082\\
793	0.361046066228082\\
794	0.361046066228082\\
795	0.361046066228082\\
796	0.361046066228082\\
797	0.361046066228082\\
798	0.361046066228082\\
799	0.361046066228082\\
800	0.361046066228082\\
801	0.361046066228082\\
802	0.361046066228082\\
803	0.361046066228082\\
804	0.361046066228082\\
805	0.361046066228082\\
806	0.361046066228082\\
807	0.361046066228082\\
808	0.361046066228082\\
809	0.361046066228082\\
810	0.361046066228082\\
811	0.361046066228082\\
812	0.361046066228082\\
813	0.361046066228082\\
814	0.361046066228082\\
815	0.361046066228082\\
816	0.361046066228082\\
817	0.361046066228082\\
818	0.361046066228082\\
819	0.361046066228081\\
820	0.522465151204553\\
821	0.522465151204553\\
822	0.522465151204553\\
823	0.522465151204553\\
824	0.522465151204553\\
825	0.522465151204552\\
826	0.522465151204552\\
827	0.522465151204552\\
828	0.522465151204552\\
829	0.522465151204552\\
830	0.522465151204552\\
831	0.522465151204552\\
832	0.522465151204552\\
833	0.522465151204552\\
834	0.522465151204552\\
835	0.522465151204552\\
836	0.522465151204552\\
837	0.522465151204552\\
838	0.522465151204552\\
839	0.522465151204552\\
840	0.522465151204552\\
841	0.522465151204552\\
842	0.522465151204552\\
843	0.522465151204552\\
844	0.522465151204552\\
845	0.522465151204552\\
846	0.522465151204552\\
847	0.522465151204552\\
848	0.522465151204552\\
849	0.522465151204552\\
850	0.522465151204552\\
851	0.522465151204552\\
852	0.522465151204552\\
853	0.522465151204552\\
854	0.522465151204552\\
855	0.522465151204552\\
856	0.522465151204552\\
857	0.522465151204552\\
858	0.522465151204552\\
859	0.522465151204552\\
860	0.522465151204552\\
861	0.522465151204552\\
862	0.522465151204552\\
863	0.522465151204552\\
864	0.522465151204552\\
865	0.522465151204552\\
866	0.522465151204552\\
867	0.522465151204552\\
868	0.522465151204552\\
869	0.522465151204552\\
870	0.522465151204552\\
871	0.522465151204552\\
872	0.522465151204552\\
873	0.522465151204552\\
874	0.522465151204552\\
875	0.522465151204552\\
876	0.522465151204552\\
877	0.522465151204552\\
878	0.522465151204552\\
879	0.522465151204552\\
880	0.522465151204552\\
881	0.522465151204552\\
882	0.522465151204552\\
883	0.522465151204552\\
884	0.522465151204552\\
885	0.522465151204552\\
886	0.522465151204552\\
887	0.522465151204552\\
888	0.522465151204552\\
889	0.522465151204552\\
890	0.522465151204552\\
891	0.522465151204552\\
892	0.522465151204552\\
893	0.522465151204552\\
894	0.522465151204552\\
895	0.522465151204552\\
896	0.522465151204552\\
897	0.522465151204552\\
898	0.522465151204552\\
899	0.522465151204552\\
900	0.522465151204552\\
901	0.522465151204552\\
902	0.522465151204552\\
903	0.522465151204552\\
904	0.522465151204552\\
905	0.522465151204552\\
906	0.522465151204552\\
907	0.522465151204552\\
908	0.522465151204552\\
909	0.522465151204552\\
910	0.522465151204552\\
911	0.522465151204552\\
912	0.522465151204552\\
913	0.522465151204552\\
914	0.522465151204552\\
915	0.522465151204551\\
916	0.522465151204551\\
917	0.522465151204551\\
918	0.522465151204551\\
919	0.522465151204551\\
920	0.522465151204551\\
921	0.522465151204551\\
922	0.522465151204551\\
923	0.522465151204551\\
924	0.522465151204551\\
925	0.522465151204551\\
926	0.522465151204551\\
927	0.522465151204551\\
928	0.522465151204551\\
929	0.522465151204551\\
930	0.522465151204551\\
931	0.522465151204551\\
932	0.522465151204551\\
933	0.522465151204551\\
934	0.522465151204551\\
935	0.522465151204551\\
936	0.522465151204551\\
937	0.522465151204551\\
938	0.522465151204551\\
939	0.522465151204551\\
940	0.522465151204551\\
941	0.522465151204551\\
942	0.522465151204551\\
943	0.522465151204551\\
944	0.522465151204551\\
945	0.522465151204551\\
946	0.522465151204551\\
947	0.522465151204551\\
948	0.522465151204551\\
949	0.522465151204551\\
950	0.522465151204551\\
951	0.522465151204551\\
952	0.522465151204551\\
953	0.522465151204551\\
954	0.522465151204551\\
955	0.522465151204551\\
956	0.522465151204551\\
957	0.522465151204551\\
958	0.522465151204551\\
959	0.522465151204551\\
960	0.522465151204551\\
961	0.522465151204551\\
962	0.522465151204551\\
963	0.522465151204551\\
964	0.522465151204551\\
965	0.522465151204551\\
966	0.522465151204551\\
967	0.522465151204551\\
968	0.522465151204551\\
969	0.522465151204551\\
970	0.522465151204551\\
971	0.522465151204551\\
972	0.522465151204551\\
973	0.522465151204551\\
974	0.522465151204551\\
975	0.522465151204551\\
976	0.522465151204551\\
977	0.522465151204551\\
978	0.522465151204551\\
979	0.522465151204551\\
980	0.522465151204551\\
981	0.522465151204551\\
982	0.52246515120455\\
983	0.52246515120455\\
984	0.52246515120455\\
985	0.52246515120455\\
986	0.52246515120455\\
987	0.52246515120455\\
988	0.52246515120455\\
989	0.52246515120455\\
990	0.52246515120455\\
991	0.52246515120455\\
992	0.52246515120455\\
993	0.52246515120455\\
994	0.52246515120455\\
995	0.52246515120455\\
996	0.52246515120455\\
997	0.52246515120455\\
998	0.52246515120455\\
999	0.52246515120455\\
1000	0.52246515120455\\
1001	0.52246515120455\\
1002	0.52246515120455\\
1003	0.52246515120455\\
1004	0.52246515120455\\
1005	0.52246515120455\\
1006	0.52246515120455\\
1007	0.52246515120455\\
1008	0.52246515120455\\
1009	0.52246515120455\\
1010	0.52246515120455\\
1011	0.52246515120455\\
1012	0.52246515120455\\
1013	0.52246515120455\\
1014	0.52246515120455\\
1015	0.52246515120455\\
1016	0.52246515120455\\
1017	0.52246515120455\\
1018	0.52246515120455\\
1019	0.52246515120455\\
1020	0.52246515120455\\
1021	0.52246515120455\\
1022	0.52246515120455\\
1023	0.52246515120455\\
1024	0.52246515120455\\
1025	0.732975560628307\\
1026	0.732975560628307\\
1027	0.732975560628307\\
1028	0.732975560628306\\
1029	0.732975560628306\\
1030	0.732975560628306\\
1031	0.732975560628305\\
1032	0.732975560628305\\
1033	0.732975560628305\\
1034	0.732975560628305\\
1035	0.732975560628305\\
1036	0.732975560628304\\
1037	0.732975560628304\\
1038	0.732975560628304\\
1039	0.732975560628304\\
1040	0.732975560628304\\
1041	0.732975560628304\\
1042	0.732975560628304\\
1043	0.732975560628304\\
1044	0.732975560628304\\
1045	0.732975560628303\\
1046	0.732975560628303\\
1047	0.732975560628303\\
1048	0.732975560628303\\
1049	0.732975560628303\\
1050	0.732975560628303\\
1051	0.732975560628303\\
1052	0.732975560628303\\
1053	0.732975560628303\\
1054	0.732975560628303\\
1055	0.732975560628302\\
1056	0.732975560628302\\
1057	0.732975560628302\\
1058	0.732975560628302\\
1059	0.732975560628302\\
1060	0.732975560628302\\
1061	0.732975560628302\\
1062	0.732975560628302\\
1063	0.732975560628302\\
1064	0.732975560628301\\
1065	0.732975560628301\\
1066	0.732975560628301\\
1067	0.732975560628301\\
1068	0.732975560628301\\
1069	0.732975560628301\\
1070	0.7329755606283\\
1071	0.7329755606283\\
1072	0.7329755606283\\
1073	0.732975560628299\\
1074	0.732975560628299\\
1075	0.732975560628298\\
1076	0.898529267294129\\
1077	0.898529267294096\\
1078	0.89852926729409\\
1079	0.89852926729409\\
1080	0.898529267294089\\
1081	0.898529267294088\\
1082	0.898529267294087\\
1083	0.898529267294085\\
1084	0.898529267294084\\
1085	0.898529267294083\\
1086	0.898529267294078\\
1087	0.898529267294078\\
1088	0.898529267294073\\
1089	0.898529267294073\\
1090	0.898529267294034\\
1091	0.898529267294011\\
1092	0\\
1093	0\\
1094	0\\
1095	0\\
1096	0\\
1097	0\\
1098	0\\
1099	0\\
1100	0\\
1101	0\\
1102	0\\
1103	0\\
1104	0\\
1105	0\\
1106	0\\
1107	0\\
1108	0\\
1109	0\\
1110	0\\
1111	0\\
1112	0\\
1113	0\\
1114	0\\
1115	0\\
1116	0\\
1117	0\\
1118	0\\
1119	0\\
1120	0\\
1121	0\\
1122	0\\
1123	0\\
1124	0\\
1125	0\\
1126	0\\
1127	0\\
1128	0\\
1129	0\\
1130	0\\
1131	0\\
1132	0\\
1133	0\\
1134	0\\
1135	0\\
1136	0\\
1137	0\\
1138	0\\
1139	0\\
1140	0\\
1141	0\\
1142	0\\
1143	0\\
1144	0\\
1145	0\\
1146	0\\
1147	0\\
1148	0\\
1149	0\\
1150	0\\
1151	0\\
1152	0\\
1153	0\\
1154	0\\
1155	0\\
1156	0\\
1157	0\\
1158	0\\
1159	0\\
1160	0\\
1161	0\\
1162	0\\
1163	0\\
1164	0\\
1165	0\\
1166	0\\
1167	0\\
1168	0\\
1169	0\\
1170	0\\
1171	0\\
1172	0\\
1173	0\\
1174	0\\
1175	0\\
1176	0\\
1177	0\\
1178	0\\
1179	0\\
1180	0\\
1181	0\\
1182	0\\
1183	0\\
1184	0\\
1185	0\\
1186	0\\
1187	0\\
1188	0\\
1189	0\\
1190	0\\
1191	0\\
1192	0\\
1193	0\\
1194	0\\
1195	0\\
1196	0\\
1197	0\\
1198	0\\
1199	0\\
1200	0\\
1201	0\\
1202	0\\
1203	0\\
1204	0\\
1205	0\\
1206	0\\
1207	0\\
1208	0\\
1209	0\\
1210	0\\
1211	0\\
1212	0\\
1213	0\\
1214	0\\
1215	0\\
1216	0\\
1217	0\\
1218	0\\
1219	0\\
1220	0\\
1221	0\\
1222	0\\
1223	0\\
1224	0\\
1225	0\\
1226	0\\
1227	0\\
1228	0\\
1229	0\\
1230	0\\
1231	0\\
1232	0\\
1233	0\\
1234	0\\
1235	0\\
1236	0\\
1237	0\\
1238	0\\
1239	0\\
1240	0\\
1241	0\\
1242	0\\
1243	0\\
1244	0\\
1245	0\\
1246	0\\
1247	0\\
1248	0\\
1249	0\\
1250	0\\
1251	0\\
1252	0\\
1253	0\\
1254	0\\
1255	0\\
1256	0\\
1257	0\\
1258	0\\
1259	0\\
1260	0\\
1261	0\\
1262	0\\
1263	0\\
1264	0\\
1265	0\\
1266	0\\
1267	0\\
1268	0\\
1269	0\\
1270	0\\
1271	0\\
1272	0\\
1273	0\\
1274	0\\
1275	0\\
1276	0\\
1277	0\\
1278	0\\
1279	0\\
1280	0\\
1281	0\\
1282	0\\
1283	0\\
1284	0\\
1285	0\\
1286	0\\
1287	0\\
1288	0\\
1289	0\\
1290	0\\
1291	0\\
1292	0\\
1293	0\\
1294	0\\
1295	0\\
1296	0\\
1297	0\\
1298	0\\
1299	0\\
1300	0\\
1301	0\\
1302	0\\
1303	0\\
1304	0\\
1305	0\\
1306	0\\
1307	0\\
1308	0\\
1309	0\\
1310	0\\
1311	0\\
1312	0\\
1313	0\\
1314	0\\
1315	0\\
1316	0\\
1317	0\\
1318	0\\
1319	0\\
1320	0\\
1321	0\\
1322	0\\
1323	0\\
1324	0\\
1325	0\\
1326	0\\
1327	0\\
1328	0\\
1329	0\\
1330	0\\
1331	0\\
1332	0\\
1333	0\\
1334	0\\
1335	0\\
1336	0\\
1337	0\\
1338	0\\
1339	0\\
1340	0\\
1341	0\\
1342	0\\
1343	0\\
1344	0\\
1345	0\\
1346	0\\
1347	0\\
1348	0\\
1349	0\\
1350	0\\
1351	0\\
1352	0\\
1353	0\\
1354	0\\
1355	0\\
1356	0\\
1357	0\\
1358	0\\
1359	0\\
1360	0\\
1361	0\\
1362	0\\
1363	0\\
1364	0\\
1365	0\\
1366	0\\
1367	0\\
1368	0\\
1369	0\\
1370	0\\
1371	0\\
1372	0\\
1373	0\\
1374	0\\
1375	0\\
1376	0\\
1377	0\\
1378	0\\
1379	0\\
1380	0\\
1381	0\\
1382	0\\
1383	0\\
1384	0\\
1385	0\\
1386	0\\
1387	0\\
1388	0\\
1389	0\\
1390	0\\
1391	0\\
1392	0\\
1393	0\\
1394	0\\
1395	0\\
1396	0\\
1397	0\\
1398	0\\
1399	0\\
1400	0\\
1401	0\\
1402	0\\
1403	0\\
1404	0\\
1405	0\\
1406	0\\
1407	0\\
1408	0\\
1409	0\\
1410	0\\
1411	0\\
1412	0\\
1413	0\\
1414	0\\
1415	0\\
1416	0\\
1417	0\\
1418	0\\
1419	0\\
1420	0\\
1421	0\\
1422	0\\
1423	0\\
1424	0\\
1425	0\\
1426	0\\
1427	0\\
1428	0\\
1429	0\\
1430	0\\
1431	0\\
1432	0\\
1433	0\\
1434	0\\
1435	0\\
1436	0\\
1437	0\\
1438	0\\
1439	0\\
1440	0\\
1441	0\\
1442	0\\
1443	0\\
1444	0\\
1445	0\\
1446	0\\
1447	0\\
1448	0\\
1449	0\\
1450	0\\
1451	0\\
1452	0\\
1453	0\\
1454	0\\
1455	0\\
1456	0\\
1457	0\\
1458	0\\
1459	0\\
1460	0\\
1461	0\\
1462	0\\
1463	0\\
1464	0\\
1465	0\\
1466	0\\
1467	0\\
1468	0\\
1469	0\\
1470	0\\
1471	0\\
1472	0\\
1473	0\\
1474	0\\
1475	0\\
1476	0\\
1477	0\\
1478	0\\
1479	0\\
1480	0\\
1481	0\\
1482	0\\
1483	0\\
1484	0\\
1485	0\\
1486	0\\
1487	0\\
1488	0\\
1489	0\\
1490	0\\
1491	0\\
1492	0\\
1493	0\\
1494	0\\
1495	0\\
1496	0\\
1497	0\\
1498	0\\
1499	0\\
1500	0\\
1501	0\\
1502	0\\
1503	0\\
1504	0\\
1505	0\\
1506	0\\
1507	0\\
1508	0\\
1509	0\\
1510	0\\
1511	0\\
1512	0\\
1513	0\\
1514	0\\
1515	0\\
1516	0\\
1517	0\\
1518	0\\
1519	0\\
1520	0\\
1521	0\\
1522	0\\
1523	0\\
1524	0\\
1525	0\\
1526	0\\
1527	0\\
1528	0\\
1529	0\\
1530	0\\
1531	0\\
1532	0\\
1533	0\\
1534	0\\
1535	0\\
1536	0\\
1537	0\\
1538	0\\
1539	0\\
1540	0\\
1541	0\\
1542	0\\
1543	0\\
1544	0\\
1545	0\\
1546	0\\
1547	0\\
1548	0\\
1549	0\\
1550	0\\
1551	0\\
1552	0\\
1553	0\\
1554	0\\
1555	0\\
1556	0\\
1557	0\\
1558	0\\
1559	0\\
1560	0\\
1561	0\\
1562	0\\
1563	0\\
1564	0\\
1565	0\\
1566	0\\
1567	0\\
1568	0\\
1569	0\\
1570	0\\
1571	0\\
1572	0\\
1573	0\\
1574	0\\
1575	0\\
1576	0\\
1577	0\\
1578	0\\
1579	0\\
1580	0\\
1581	0\\
1582	0\\
1583	0\\
1584	0\\
1585	0\\
1586	0\\
1587	0\\
1588	0\\
1589	0\\
1590	0\\
1591	0\\
1592	0\\
1593	0\\
1594	0\\
1595	0\\
1596	0\\
1597	0\\
1598	0\\
1599	0\\
1600	0\\
1601	0\\
1602	0\\
1603	0\\
1604	0\\
1605	0\\
1606	0\\
1607	0\\
1608	0\\
1609	0\\
1610	0\\
1611	0\\
1612	0\\
1613	0\\
1614	0\\
1615	0\\
1616	0\\
1617	0\\
1618	0\\
1619	0\\
1620	0\\
1621	0\\
1622	0\\
1623	0\\
1624	0\\
1625	0\\
1626	0\\
1627	0\\
1628	0\\
1629	0\\
1630	0\\
1631	0\\
1632	0\\
1633	0\\
1634	0\\
1635	0\\
1636	0\\
1637	0\\
1638	0\\
};
\addlegendentry{$\mat Q^\Sigma$}


\end{axis}

\begin{axis}[%
width=5.938in,
height=4.302in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
